Decentralized stability analysis for networks of 2D one-port elements

Networks of two-dimensional (2D) one-ports are relevant in the study of balanced AC power grids and two-axis vibration isolation, for example. The stability of a class of structured network interconnections is considered in this paper. Decentralized conditions on the elemental impedances of star networks are devised to ensure system stability when connected to coupling networks with given graph structured admittance. The results are enabled by positive operator-valued measure (POVM) based representations of 2x2 matrices, borrowed from quantum information theory. These underlie the 2D generalization of existing results that are applicable to networks of only scalar (1D) flow and drop variables.

==> examplefig.tex <==
%%%
% ---------- example figure (Fig_ex_objectsv2, design 49), typeset once and used in Fig.~\ref{fig:fixed} ----------
% Taken unchanged from the v9.3 poster (matplotlib PGF backend).
\newsavebox\figexbox
\makeatletter
\begin{lrbox}{\figexbox}%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.5301in}{7.8785in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{5.5301in}{0in}}%
\pgfpathlineto{\pgfqpoint{5.5301in}{7.8785in}}%
\pgfpathlineto{\pgfqpoint{0in}{7.8785in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{7.5636in}}%
\pgfpathlineto{\pgfqpoint{0.3085in}{7.5636in}}%
\pgfpathlineto{\pgfqpoint{0.3085in}{4.3936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.4,0.18,0.55}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.07}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.07}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.5915in}{6.2616in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{4.5901in}}%
\pgfpathlineto{\pgfqpoint{3.4349in}{6.1544in}}%
\pgfpathlineto{\pgfqpoint{1.2778in}{7.3003in}}%
\pgfpathlineto{\pgfqpoint{0.5915in}{6.2616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.35}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.35}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6695in}{5.0707in}}%
\pgfpathlineto{\pgfqpoint{0.6687in}{5.071in}}%
\pgfpathlineto{\pgfqpoint{0.6679in}{5.0714in}}%
\pgfpathlineto{\pgfqpoint{0.6672in}{5.072in}}%
\pgfpathlineto{\pgfqpoint{0.6665in}{5.0727in}}%
\pgfpathlineto{\pgfqpoint{0.6658in}{5.0736in}}%
\pgfpathlineto{\pgfqpoint{0.6652in}{5.0746in}}%
\pgfpathlineto{\pgfqpoint{0.6646in}{5.0757in}}%
\pgfpathlineto{\pgfqpoint{0.664in}{5.077in}}%
\pgfpathlineto{\pgfqpoint{0.6635in}{5.0785in}}%
\pgfpathlineto{\pgfqpoint{0.663in}{5.08in}}%
\pgfpathlineto{\pgfqpoint{0.6626in}{5.0818in}}%
\pgfpathlineto{\pgfqpoint{0.6622in}{5.0836in}}%
\pgfpathlineto{\pgfqpoint{0.6618in}{5.0856in}}%
\pgfpathlineto{\pgfqpoint{0.6615in}{5.0878in}}%
\pgfpathlineto{\pgfqpoint{0.6612in}{5.0901in}}%
\pgfpathlineto{\pgfqpoint{0.6609in}{5.0925in}}%
\pgfpathlineto{\pgfqpoint{0.6607in}{5.0951in}}%
\pgfpathlineto{\pgfqpoint{0.6605in}{5.0978in}}%
\pgfpathlineto{\pgfqpoint{0.6604in}{5.1006in}}%
\pgfpathlineto{\pgfqpoint{0.6603in}{5.1036in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{5.1068in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{5.11in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{5.1134in}}%
\pgfpathlineto{\pgfqpoint{0.6603in}{5.117in}}%
\pgfpathlineto{\pgfqpoint{0.6604in}{5.1206in}}%
\pgfpathlineto{\pgfqpoint{0.6605in}{5.1244in}}%
\pgfpathlineto{\pgfqpoint{0.6607in}{5.1284in}}%
\pgfpathlineto{\pgfqpoint{0.6609in}{5.1324in}}%
\pgfpathlineto{\pgfqpoint{0.6611in}{5.1366in}}%
\pgfpathlineto{\pgfqpoint{0.6614in}{5.141in}}%
\pgfpathlineto{\pgfqpoint{0.6617in}{5.1454in}}%
\pgfpathlineto{\pgfqpoint{0.6621in}{5.15in}}%
\pgfpathlineto{\pgfqpoint{0.6625in}{5.1547in}}%
\pgfpathlineto{\pgfqpoint{0.6629in}{5.1595in}}%
\pgfpathlineto{\pgfqpoint{0.6634in}{5.1645in}}%
\pgfpathlineto{\pgfqpoint{0.6639in}{5.1696in}}%
\pgfpathlineto{\pgfqpoint{0.6644in}{5.1748in}}%
\pgfpathlineto{\pgfqpoint{0.665in}{5.1801in}}%
\pgfpathlineto{\pgfqpoint{0.6656in}{5.1855in}}%
\pgfpathlineto{\pgfqpoint{0.6663in}{5.1911in}}%
\pgfpathlineto{\pgfqpoint{0.667in}{5.1967in}}%
\pgfpathlineto{\pgfqpoint{0.6677in}{5.2025in}}%
\pgfpathlineto{\pgfqpoint{0.6685in}{5.2084in}}%
\pgfpathlineto{\pgfqpoint{0.6693in}{5.2144in}}%
\pgfpathlineto{\pgfqpoint{0.6701in}{5.2205in}}%
\pgfpathlineto{\pgfqpoint{0.671in}{5.2268in}}%
\pgfpathlineto{\pgfqpoint{0.6719in}{5.2331in}}%
\pgfpathlineto{\pgfqpoint{0.6729in}{5.2395in}}%
\pgfpathlineto{\pgfqpoint{0.6739in}{5.2461in}}%
\pgfpathlineto{\pgfqpoint{0.6749in}{5.2527in}}%
\pgfpathlineto{\pgfqpoint{0.6759in}{5.2595in}}%
\pgfpathlineto{\pgfqpoint{0.677in}{5.2663in}}%
\pgfpathlineto{\pgfqpoint{0.6781in}{5.2733in}}%
\pgfpathlineto{\pgfqpoint{0.6793in}{5.2803in}}%
\pgfpathlineto{\pgfqpoint{0.6805in}{5.2874in}}%
\pgfpathlineto{\pgfqpoint{0.6817in}{5.2947in}}%
\pgfpathlineto{\pgfqpoint{0.6829in}{5.302in}}%
\pgfpathlineto{\pgfqpoint{0.6842in}{5.3094in}}%
\pgfpathlineto{\pgfqpoint{0.6855in}{5.3169in}}%
\pgfpathlineto{\pgfqpoint{0.6869in}{5.3244in}}%
\pgfpathlineto{\pgfqpoint{0.6883in}{5.3321in}}%
\pgfpathlineto{\pgfqpoint{0.6897in}{5.3398in}}%
\pgfpathlineto{\pgfqpoint{0.6911in}{5.3476in}}%
\pgfpathlineto{\pgfqpoint{0.6926in}{5.3555in}}%
\pgfpathlineto{\pgfqpoint{0.6941in}{5.3635in}}%
\pgfpathlineto{\pgfqpoint{0.6957in}{5.3715in}}%
\pgfpathlineto{\pgfqpoint{0.6972in}{5.3796in}}%
\pgfpathlineto{\pgfqpoint{0.6988in}{5.3878in}}%
\pgfpathlineto{\pgfqpoint{0.7004in}{5.3961in}}%
\pgfpathlineto{\pgfqpoint{0.7021in}{5.4044in}}%
\pgfpathlineto{\pgfqpoint{0.7038in}{5.4127in}}%
\pgfpathlineto{\pgfqpoint{0.7055in}{5.4212in}}%
\pgfpathlineto{\pgfqpoint{0.7072in}{5.4297in}}%
\pgfpathlineto{\pgfqpoint{0.709in}{5.4382in}}%
\pgfpathlineto{\pgfqpoint{0.7107in}{5.4468in}}%
\pgfpathlineto{\pgfqpoint{0.7126in}{5.4555in}}%
\pgfpathlineto{\pgfqpoint{0.7144in}{5.4642in}}%
\pgfpathlineto{\pgfqpoint{0.7163in}{5.4729in}}%
\pgfpathlineto{\pgfqpoint{0.7181in}{5.4817in}}%
\pgfpathlineto{\pgfqpoint{0.7201in}{5.4906in}}%
\pgfpathlineto{\pgfqpoint{0.722in}{5.4995in}}%
\pgfpathlineto{\pgfqpoint{0.7239in}{5.5084in}}%
\pgfpathlineto{\pgfqpoint{0.7259in}{5.5173in}}%
\pgfpathlineto{\pgfqpoint{0.7279in}{5.5263in}}%
\pgfpathlineto{\pgfqpoint{0.7299in}{5.5354in}}%
\pgfpathlineto{\pgfqpoint{0.732in}{5.5444in}}%
\pgfpathlineto{\pgfqpoint{0.7341in}{5.5535in}}%
\pgfpathlineto{\pgfqpoint{0.7361in}{5.5626in}}%
\pgfpathlineto{\pgfqpoint{0.7382in}{5.5718in}}%
\pgfpathlineto{\pgfqpoint{0.7404in}{5.5809in}}%
\pgfpathlineto{\pgfqpoint{0.7425in}{5.5901in}}%
\pgfpathlineto{\pgfqpoint{0.7447in}{5.5993in}}%
\pgfpathlineto{\pgfqpoint{0.7468in}{5.6085in}}%
\pgfpathlineto{\pgfqpoint{0.749in}{5.6177in}}%
\pgfpathlineto{\pgfqpoint{0.7512in}{5.627in}}%
\pgfpathlineto{\pgfqpoint{0.7535in}{5.6362in}}%
\pgfpathlineto{\pgfqpoint{0.7557in}{5.6454in}}%
\pgfpathlineto{\pgfqpoint{0.758in}{5.6547in}}%
\pgfpathlineto{\pgfqpoint{0.7602in}{5.6639in}}%
\pgfpathlineto{\pgfqpoint{0.7625in}{5.6732in}}%
\pgfpathlineto{\pgfqpoint{0.7648in}{5.6824in}}%
\pgfpathlineto{\pgfqpoint{0.7671in}{5.6917in}}%
\pgfpathlineto{\pgfqpoint{0.7694in}{5.7009in}}%
\pgfpathlineto{\pgfqpoint{0.7718in}{5.7101in}}%
\pgfpathlineto{\pgfqpoint{0.7741in}{5.7193in}}%
\pgfpathlineto{\pgfqpoint{0.7765in}{5.7285in}}%
\pgfpathlineto{\pgfqpoint{0.7788in}{5.7377in}}%
\pgfpathlineto{\pgfqpoint{0.7812in}{5.7468in}}%
\pgfpathlineto{\pgfqpoint{0.7836in}{5.756in}}%
\pgfpathlineto{\pgfqpoint{0.7859in}{5.7651in}}%
\pgfpathlineto{\pgfqpoint{0.7883in}{5.7741in}}%
\pgfpathlineto{\pgfqpoint{0.7907in}{5.7832in}}%
\pgfpathlineto{\pgfqpoint{0.7931in}{5.7922in}}%
\pgfpathlineto{\pgfqpoint{0.7956in}{5.8012in}}%
\pgfpathlineto{\pgfqpoint{0.798in}{5.8102in}}%
\pgfpathlineto{\pgfqpoint{0.8004in}{5.8191in}}%
\pgfpathlineto{\pgfqpoint{0.8028in}{5.8279in}}%
\pgfpathlineto{\pgfqpoint{0.8052in}{5.8368in}}%
\pgfpathlineto{\pgfqpoint{0.8077in}{5.8456in}}%
\pgfpathlineto{\pgfqpoint{0.8101in}{5.8543in}}%
\pgfpathlineto{\pgfqpoint{0.8125in}{5.863in}}%
\pgfpathlineto{\pgfqpoint{0.815in}{5.8716in}}%
\pgfpathlineto{\pgfqpoint{0.8174in}{5.8802in}}%
\pgfpathlineto{\pgfqpoint{0.8198in}{5.8887in}}%
\pgfpathlineto{\pgfqpoint{0.8222in}{5.8972in}}%
\pgfpathlineto{\pgfqpoint{0.8247in}{5.9056in}}%
\pgfpathlineto{\pgfqpoint{0.8271in}{5.914in}}%
\pgfpathlineto{\pgfqpoint{0.8295in}{5.9223in}}%
\pgfpathlineto{\pgfqpoint{0.8319in}{5.9305in}}%
\pgfpathlineto{\pgfqpoint{0.8343in}{5.9387in}}%
\pgfpathlineto{\pgfqpoint{0.8368in}{5.9467in}}%
\pgfpathlineto{\pgfqpoint{0.8392in}{5.9548in}}%
\pgfpathlineto{\pgfqpoint{0.8416in}{5.9627in}}%
\pgfpathlineto{\pgfqpoint{0.8439in}{5.9706in}}%
\pgfpathlineto{\pgfqpoint{0.8463in}{5.9784in}}%
\pgfpathlineto{\pgfqpoint{0.8487in}{5.9861in}}%
\pgfpathlineto{\pgfqpoint{0.8511in}{5.9937in}}%
\pgfpathlineto{\pgfqpoint{0.8534in}{6.0012in}}%
\pgfpathlineto{\pgfqpoint{0.8558in}{6.0087in}}%
\pgfpathlineto{\pgfqpoint{0.8581in}{6.0161in}}%
\pgfpathlineto{\pgfqpoint{0.8604in}{6.0234in}}%
\pgfpathlineto{\pgfqpoint{0.8628in}{6.0305in}}%
\pgfpathlineto{\pgfqpoint{0.8651in}{6.0376in}}%
\pgfpathlineto{\pgfqpoint{0.8674in}{6.0447in}}%
\pgfpathlineto{\pgfqpoint{0.8696in}{6.0516in}}%
\pgfpathlineto{\pgfqpoint{0.8719in}{6.0584in}}%
\pgfpathlineto{\pgfqpoint{0.8741in}{6.0651in}}%
\pgfpathlineto{\pgfqpoint{0.8764in}{6.0717in}}%
\pgfpathlineto{\pgfqpoint{0.8786in}{6.0782in}}%
\pgfpathlineto{\pgfqpoint{0.8808in}{6.0846in}}%
\pgfpathlineto{\pgfqpoint{0.883in}{6.0909in}}%
\pgfpathlineto{\pgfqpoint{0.8852in}{6.0971in}}%
\pgfpathlineto{\pgfqpoint{0.8873in}{6.1032in}}%
\pgfpathlineto{\pgfqpoint{0.8895in}{6.1092in}}%
\pgfpathlineto{\pgfqpoint{0.8916in}{6.115in}}%
\pgfpathlineto{\pgfqpoint{0.8937in}{6.1208in}}%
\pgfpathlineto{\pgfqpoint{0.8957in}{6.1264in}}%
\pgfpathlineto{\pgfqpoint{0.8978in}{6.1319in}}%
\pgfpathlineto{\pgfqpoint{0.8998in}{6.1373in}}%
\pgfpathlineto{\pgfqpoint{0.9019in}{6.1426in}}%
\pgfpathlineto{\pgfqpoint{0.9039in}{6.1478in}}%
\pgfpathlineto{\pgfqpoint{0.9058in}{6.1528in}}%
\pgfpathlineto{\pgfqpoint{0.9078in}{6.1577in}}%
\pgfpathlineto{\pgfqpoint{0.9097in}{6.1625in}}%
\pgfpathlineto{\pgfqpoint{0.9116in}{6.1672in}}%
\pgfpathlineto{\pgfqpoint{0.9135in}{6.1717in}}%
\pgfpathlineto{\pgfqpoint{0.9153in}{6.1761in}}%
\pgfpathlineto{\pgfqpoint{0.9172in}{6.1804in}}%
\pgfpathlineto{\pgfqpoint{0.919in}{6.1846in}}%
\pgfpathlineto{\pgfqpoint{0.9208in}{6.1886in}}%
\pgfpathlineto{\pgfqpoint{0.9225in}{6.1925in}}%
\pgfpathlineto{\pgfqpoint{0.9242in}{6.1963in}}%
\pgfpathlineto{\pgfqpoint{0.9259in}{6.1999in}}%
\pgfpathlineto{\pgfqpoint{0.9276in}{6.2034in}}%
\pgfpathlineto{\pgfqpoint{0.9292in}{6.2067in}}%
\pgfpathlineto{\pgfqpoint{0.9309in}{6.21in}}%
\pgfpathlineto{\pgfqpoint{0.9324in}{6.213in}}%
\pgfpathlineto{\pgfqpoint{0.934in}{6.216in}}%
\pgfpathlineto{\pgfqpoint{0.9355in}{6.2188in}}%
\pgfpathlineto{\pgfqpoint{0.937in}{6.2215in}}%
\pgfpathlineto{\pgfqpoint{0.9385in}{6.224in}}%
\pgfpathlineto{\pgfqpoint{0.9399in}{6.2264in}}%
\pgfpathlineto{\pgfqpoint{0.9413in}{6.2286in}}%
\pgfpathlineto{\pgfqpoint{0.9427in}{6.2307in}}%
\pgfpathlineto{\pgfqpoint{0.944in}{6.2327in}}%
\pgfpathlineto{\pgfqpoint{0.9453in}{6.2345in}}%
\pgfpathlineto{\pgfqpoint{0.9466in}{6.2362in}}%
\pgfpathlineto{\pgfqpoint{0.9479in}{6.2377in}}%
\pgfpathlineto{\pgfqpoint{0.9491in}{6.2391in}}%
\pgfpathlineto{\pgfqpoint{0.9503in}{6.2404in}}%
\pgfpathlineto{\pgfqpoint{0.9514in}{6.2415in}}%
\pgfpathlineto{\pgfqpoint{0.9525in}{6.2424in}}%
\pgfpathlineto{\pgfqpoint{0.9536in}{6.2432in}}%
\pgfpathlineto{\pgfqpoint{0.9546in}{6.2439in}}%
\pgfpathlineto{\pgfqpoint{0.9556in}{6.2444in}}%
\pgfpathlineto{\pgfqpoint{0.9566in}{6.2448in}}%
\pgfpathlineto{\pgfqpoint{0.9575in}{6.245in}}%
\pgfpathlineto{\pgfqpoint{0.9584in}{6.2451in}}%
\pgfpathlineto{\pgfqpoint{0.9593in}{6.2451in}}%
\pgfpathlineto{\pgfqpoint{0.9601in}{6.2449in}}%
\pgfpathlineto{\pgfqpoint{0.9609in}{6.2445in}}%
\pgfpathlineto{\pgfqpoint{0.9617in}{6.244in}}%
\pgfpathlineto{\pgfqpoint{0.9624in}{6.2434in}}%
\pgfpathlineto{\pgfqpoint{0.9631in}{6.2426in}}%
\pgfpathlineto{\pgfqpoint{0.9637in}{6.2417in}}%
\pgfpathlineto{\pgfqpoint{0.9643in}{6.2406in}}%
\pgfpathlineto{\pgfqpoint{0.9649in}{6.2394in}}%
\pgfpathlineto{\pgfqpoint{0.9655in}{6.238in}}%
\pgfpathlineto{\pgfqpoint{0.966in}{6.2365in}}%
\pgfpathlineto{\pgfqpoint{0.9664in}{6.2348in}}%
\pgfpathlineto{\pgfqpoint{0.9668in}{6.233in}}%
\pgfpathlineto{\pgfqpoint{0.9672in}{6.2311in}}%
\pgfpathlineto{\pgfqpoint{0.9676in}{6.229in}}%
\pgfpathlineto{\pgfqpoint{0.9679in}{6.2268in}}%
\pgfpathlineto{\pgfqpoint{0.9682in}{6.2244in}}%
\pgfpathlineto{\pgfqpoint{0.9684in}{6.2219in}}%
\pgfpathlineto{\pgfqpoint{0.9686in}{6.2193in}}%
\pgfpathlineto{\pgfqpoint{0.9687in}{6.2165in}}%
\pgfpathlineto{\pgfqpoint{0.9689in}{6.2136in}}%
\pgfpathlineto{\pgfqpoint{0.9689in}{6.2105in}}%
\pgfpathlineto{\pgfqpoint{0.969in}{6.2073in}}%
\pgfpathlineto{\pgfqpoint{0.969in}{6.204in}}%
\pgfpathlineto{\pgfqpoint{0.9689in}{6.2005in}}%
\pgfpathlineto{\pgfqpoint{0.9689in}{6.1969in}}%
\pgfpathlineto{\pgfqpoint{0.9688in}{6.1932in}}%
\pgfpathlineto{\pgfqpoint{0.9686in}{6.1893in}}%
\pgfpathlineto{\pgfqpoint{0.9684in}{6.1853in}}%
\pgfpathlineto{\pgfqpoint{0.9682in}{6.1812in}}%
\pgfpathlineto{\pgfqpoint{0.9679in}{6.1769in}}%
\pgfpathlineto{\pgfqpoint{0.9676in}{6.1726in}}%
\pgfpathlineto{\pgfqpoint{0.9673in}{6.168in}}%
\pgfpathlineto{\pgfqpoint{0.9669in}{6.1634in}}%
\pgfpathlineto{\pgfqpoint{0.9665in}{6.1586in}}%
\pgfpathlineto{\pgfqpoint{0.9661in}{6.1537in}}%
\pgfpathlineto{\pgfqpoint{0.9656in}{6.1487in}}%
\pgfpathlineto{\pgfqpoint{0.965in}{6.1436in}}%
\pgfpathlineto{\pgfqpoint{0.9645in}{6.1383in}}%
\pgfpathlineto{\pgfqpoint{0.9639in}{6.1329in}}%
\pgfpathlineto{\pgfqpoint{0.9632in}{6.1274in}}%
\pgfpathlineto{\pgfqpoint{0.9626in}{6.1218in}}%
\pgfpathlineto{\pgfqpoint{0.9618in}{6.1161in}}%
\pgfpathlineto{\pgfqpoint{0.9611in}{6.1103in}}%
\pgfpathlineto{\pgfqpoint{0.9603in}{6.1043in}}%
\pgfpathlineto{\pgfqpoint{0.9595in}{6.0982in}}%
\pgfpathlineto{\pgfqpoint{0.9586in}{6.0921in}}%
\pgfpathlineto{\pgfqpoint{0.9577in}{6.0858in}}%
\pgfpathlineto{\pgfqpoint{0.9568in}{6.0794in}}%
\pgfpathlineto{\pgfqpoint{0.9558in}{6.0729in}}%
\pgfpathlineto{\pgfqpoint{0.9548in}{6.0663in}}%
\pgfpathlineto{\pgfqpoint{0.9538in}{6.0596in}}%
\pgfpathlineto{\pgfqpoint{0.9527in}{6.0528in}}%
\pgfpathlineto{\pgfqpoint{0.9516in}{6.0459in}}%
\pgfpathlineto{\pgfqpoint{0.9505in}{6.0389in}}%
\pgfpathlineto{\pgfqpoint{0.9493in}{6.0319in}}%
\pgfpathlineto{\pgfqpoint{0.9481in}{6.0247in}}%
\pgfpathlineto{\pgfqpoint{0.9469in}{6.0174in}}%
\pgfpathlineto{\pgfqpoint{0.9456in}{6.0101in}}%
\pgfpathlineto{\pgfqpoint{0.9443in}{6.0026in}}%
\pgfpathlineto{\pgfqpoint{0.943in}{5.9951in}}%
\pgfpathlineto{\pgfqpoint{0.9416in}{5.9875in}}%
\pgfpathlineto{\pgfqpoint{0.9402in}{5.9798in}}%
\pgfpathlineto{\pgfqpoint{0.9388in}{5.972in}}%
\pgfpathlineto{\pgfqpoint{0.9373in}{5.9642in}}%
\pgfpathlineto{\pgfqpoint{0.9358in}{5.9562in}}%
\pgfpathlineto{\pgfqpoint{0.9343in}{5.9482in}}%
\pgfpathlineto{\pgfqpoint{0.9328in}{5.9402in}}%
\pgfpathlineto{\pgfqpoint{0.9312in}{5.932in}}%
\pgfpathlineto{\pgfqpoint{0.9296in}{5.9238in}}%
\pgfpathlineto{\pgfqpoint{0.928in}{5.9155in}}%
\pgfpathlineto{\pgfqpoint{0.9263in}{5.9072in}}%
\pgfpathlineto{\pgfqpoint{0.9246in}{5.8988in}}%
\pgfpathlineto{\pgfqpoint{0.9229in}{5.8903in}}%
\pgfpathlineto{\pgfqpoint{0.9211in}{5.8818in}}%
\pgfpathlineto{\pgfqpoint{0.9194in}{5.8732in}}%
\pgfpathlineto{\pgfqpoint{0.9176in}{5.8646in}}%
\pgfpathlineto{\pgfqpoint{0.9157in}{5.8559in}}%
\pgfpathlineto{\pgfqpoint{0.9139in}{5.8472in}}%
\pgfpathlineto{\pgfqpoint{0.912in}{5.8384in}}%
\pgfpathlineto{\pgfqpoint{0.9101in}{5.8296in}}%
\pgfpathlineto{\pgfqpoint{0.9082in}{5.8207in}}%
\pgfpathlineto{\pgfqpoint{0.9062in}{5.8118in}}%
\pgfpathlineto{\pgfqpoint{0.9043in}{5.8029in}}%
\pgfpathlineto{\pgfqpoint{0.9023in}{5.7939in}}%
\pgfpathlineto{\pgfqpoint{0.9003in}{5.7849in}}%
\pgfpathlineto{\pgfqpoint{0.8982in}{5.7758in}}%
\pgfpathlineto{\pgfqpoint{0.8962in}{5.7667in}}%
\pgfpathlineto{\pgfqpoint{0.8941in}{5.7576in}}%
\pgfpathlineto{\pgfqpoint{0.892in}{5.7485in}}%
\pgfpathlineto{\pgfqpoint{0.8899in}{5.7394in}}%
\pgfpathlineto{\pgfqpoint{0.8878in}{5.7302in}}%
\pgfpathlineto{\pgfqpoint{0.8856in}{5.721in}}%
\pgfpathlineto{\pgfqpoint{0.8835in}{5.7118in}}%
\pgfpathlineto{\pgfqpoint{0.8813in}{5.7026in}}%
\pgfpathlineto{\pgfqpoint{0.8791in}{5.6934in}}%
\pgfpathlineto{\pgfqpoint{0.8769in}{5.6841in}}%
\pgfpathlineto{\pgfqpoint{0.8746in}{5.6749in}}%
\pgfpathlineto{\pgfqpoint{0.8724in}{5.6656in}}%
\pgfpathlineto{\pgfqpoint{0.8701in}{5.6564in}}%
\pgfpathlineto{\pgfqpoint{0.8678in}{5.6472in}}%
\pgfpathlineto{\pgfqpoint{0.8656in}{5.6379in}}%
\pgfpathlineto{\pgfqpoint{0.8632in}{5.6287in}}%
\pgfpathlineto{\pgfqpoint{0.8609in}{5.6194in}}%
\pgfpathlineto{\pgfqpoint{0.8586in}{5.6102in}}%
\pgfpathlineto{\pgfqpoint{0.8563in}{5.601in}}%
\pgfpathlineto{\pgfqpoint{0.8539in}{5.5918in}}%
\pgfpathlineto{\pgfqpoint{0.8516in}{5.5826in}}%
\pgfpathlineto{\pgfqpoint{0.8492in}{5.5735in}}%
\pgfpathlineto{\pgfqpoint{0.8468in}{5.5643in}}%
\pgfpathlineto{\pgfqpoint{0.8445in}{5.5552in}}%
\pgfpathlineto{\pgfqpoint{0.8421in}{5.5461in}}%
\pgfpathlineto{\pgfqpoint{0.8397in}{5.537in}}%
\pgfpathlineto{\pgfqpoint{0.8373in}{5.528in}}%
\pgfpathlineto{\pgfqpoint{0.8349in}{5.519in}}%
\pgfpathlineto{\pgfqpoint{0.8324in}{5.51in}}%
\pgfpathlineto{\pgfqpoint{0.83in}{5.5011in}}%
\pgfpathlineto{\pgfqpoint{0.8276in}{5.4922in}}%
\pgfpathlineto{\pgfqpoint{0.8252in}{5.4834in}}%
\pgfpathlineto{\pgfqpoint{0.8228in}{5.4746in}}%
\pgfpathlineto{\pgfqpoint{0.8203in}{5.4658in}}%
\pgfpathlineto{\pgfqpoint{0.8179in}{5.4571in}}%
\pgfpathlineto{\pgfqpoint{0.8155in}{5.4484in}}%
\pgfpathlineto{\pgfqpoint{0.813in}{5.4398in}}%
\pgfpathlineto{\pgfqpoint{0.8106in}{5.4312in}}%
\pgfpathlineto{\pgfqpoint{0.8082in}{5.4227in}}%
\pgfpathlineto{\pgfqpoint{0.8057in}{5.4143in}}%
\pgfpathlineto{\pgfqpoint{0.8033in}{5.4059in}}%
\pgfpathlineto{\pgfqpoint{0.8009in}{5.3976in}}%
\pgfpathlineto{\pgfqpoint{0.7985in}{5.3893in}}%
\pgfpathlineto{\pgfqpoint{0.7961in}{5.3811in}}%
\pgfpathlineto{\pgfqpoint{0.7937in}{5.373in}}%
\pgfpathlineto{\pgfqpoint{0.7912in}{5.365in}}%
\pgfpathlineto{\pgfqpoint{0.7888in}{5.357in}}%
\pgfpathlineto{\pgfqpoint{0.7865in}{5.3491in}}%
\pgfpathlineto{\pgfqpoint{0.7841in}{5.3412in}}%
\pgfpathlineto{\pgfqpoint{0.7817in}{5.3335in}}%
\pgfpathlineto{\pgfqpoint{0.7793in}{5.3258in}}%
\pgfpathlineto{\pgfqpoint{0.777in}{5.3182in}}%
\pgfpathlineto{\pgfqpoint{0.7746in}{5.3107in}}%
\pgfpathlineto{\pgfqpoint{0.7723in}{5.3033in}}%
\pgfpathlineto{\pgfqpoint{0.7699in}{5.296in}}%
\pgfpathlineto{\pgfqpoint{0.7676in}{5.2888in}}%
\pgfpathlineto{\pgfqpoint{0.7653in}{5.2816in}}%
\pgfpathlineto{\pgfqpoint{0.763in}{5.2746in}}%
\pgfpathlineto{\pgfqpoint{0.7607in}{5.2676in}}%
\pgfpathlineto{\pgfqpoint{0.7584in}{5.2607in}}%
\pgfpathlineto{\pgfqpoint{0.7562in}{5.254in}}%
\pgfpathlineto{\pgfqpoint{0.7539in}{5.2473in}}%
\pgfpathlineto{\pgfqpoint{0.7517in}{5.2407in}}%
\pgfpathlineto{\pgfqpoint{0.7495in}{5.2343in}}%
\pgfpathlineto{\pgfqpoint{0.7473in}{5.2279in}}%
\pgfpathlineto{\pgfqpoint{0.7451in}{5.2217in}}%
\pgfpathlineto{\pgfqpoint{0.743in}{5.2156in}}%
\pgfpathlineto{\pgfqpoint{0.7408in}{5.2095in}}%
\pgfpathlineto{\pgfqpoint{0.7387in}{5.2036in}}%
\pgfpathlineto{\pgfqpoint{0.7366in}{5.1978in}}%
\pgfpathlineto{\pgfqpoint{0.7345in}{5.1921in}}%
\pgfpathlineto{\pgfqpoint{0.7324in}{5.1865in}}%
\pgfpathlineto{\pgfqpoint{0.7304in}{5.1811in}}%
\pgfpathlineto{\pgfqpoint{0.7284in}{5.1757in}}%
\pgfpathlineto{\pgfqpoint{0.7263in}{5.1705in}}%
\pgfpathlineto{\pgfqpoint{0.7244in}{5.1654in}}%
\pgfpathlineto{\pgfqpoint{0.7224in}{5.1604in}}%
\pgfpathlineto{\pgfqpoint{0.7205in}{5.1556in}}%
\pgfpathlineto{\pgfqpoint{0.7185in}{5.1509in}}%
\pgfpathlineto{\pgfqpoint{0.7167in}{5.1462in}}%
\pgfpathlineto{\pgfqpoint{0.7148in}{5.1418in}}%
\pgfpathlineto{\pgfqpoint{0.7129in}{5.1374in}}%
\pgfpathlineto{\pgfqpoint{0.7111in}{5.1332in}}%
\pgfpathlineto{\pgfqpoint{0.7093in}{5.1291in}}%
\pgfpathlineto{\pgfqpoint{0.7076in}{5.1252in}}%
\pgfpathlineto{\pgfqpoint{0.7058in}{5.1213in}}%
\pgfpathlineto{\pgfqpoint{0.7041in}{5.1176in}}%
\pgfpathlineto{\pgfqpoint{0.7024in}{5.1141in}}%
\pgfpathlineto{\pgfqpoint{0.7008in}{5.1106in}}%
\pgfpathlineto{\pgfqpoint{0.6992in}{5.1074in}}%
\pgfpathlineto{\pgfqpoint{0.6976in}{5.1042in}}%
\pgfpathlineto{\pgfqpoint{0.696in}{5.1012in}}%
\pgfpathlineto{\pgfqpoint{0.6944in}{5.0983in}}%
\pgfpathlineto{\pgfqpoint{0.6929in}{5.0956in}}%
\pgfpathlineto{\pgfqpoint{0.6915in}{5.093in}}%
\pgfpathlineto{\pgfqpoint{0.69in}{5.0905in}}%
\pgfpathlineto{\pgfqpoint{0.6886in}{5.0882in}}%
\pgfpathlineto{\pgfqpoint{0.6872in}{5.086in}}%
\pgfpathlineto{\pgfqpoint{0.6858in}{5.084in}}%
\pgfpathlineto{\pgfqpoint{0.6845in}{5.0821in}}%
\pgfpathlineto{\pgfqpoint{0.6832in}{5.0803in}}%
\pgfpathlineto{\pgfqpoint{0.682in}{5.0787in}}%
\pgfpathlineto{\pgfqpoint{0.6807in}{5.0773in}}%
\pgfpathlineto{\pgfqpoint{0.6795in}{5.0759in}}%
\pgfpathlineto{\pgfqpoint{0.6784in}{5.0748in}}%
\pgfpathlineto{\pgfqpoint{0.6772in}{5.0737in}}%
\pgfpathlineto{\pgfqpoint{0.6762in}{5.0729in}}%
\pgfpathlineto{\pgfqpoint{0.6751in}{5.0721in}}%
\pgfpathlineto{\pgfqpoint{0.6741in}{5.0715in}}%
\pgfpathlineto{\pgfqpoint{0.6731in}{5.0711in}}%
\pgfpathlineto{\pgfqpoint{0.6721in}{5.0708in}}%
\pgfpathlineto{\pgfqpoint{0.6712in}{5.0706in}}%
\pgfpathlineto{\pgfqpoint{0.6703in}{5.0706in}}%
\pgfpathlineto{\pgfqpoint{0.6695in}{5.0707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.1}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.1}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6602in}{4.5901in}}%
\pgfpathlineto{\pgfqpoint{1.2778in}{7.3003in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{5.6312in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{4.5901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.35}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.35}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3304in}{6.2266in}}%
\pgfpathlineto{\pgfqpoint{2.3303in}{6.2268in}}%
\pgfpathlineto{\pgfqpoint{2.3301in}{6.227in}}%
\pgfpathlineto{\pgfqpoint{2.3298in}{6.2272in}}%
\pgfpathlineto{\pgfqpoint{2.3293in}{6.2274in}}%
\pgfpathlineto{\pgfqpoint{2.3287in}{6.2276in}}%
\pgfpathlineto{\pgfqpoint{2.328in}{6.2278in}}%
\pgfpathlineto{\pgfqpoint{2.3271in}{6.2281in}}%
\pgfpathlineto{\pgfqpoint{2.3261in}{6.2283in}}%
\pgfpathlineto{\pgfqpoint{2.3249in}{6.2286in}}%
\pgfpathlineto{\pgfqpoint{2.3237in}{6.2288in}}%
\pgfpathlineto{\pgfqpoint{2.3222in}{6.2291in}}%
\pgfpathlineto{\pgfqpoint{2.3207in}{6.2294in}}%
\pgfpathlineto{\pgfqpoint{2.319in}{6.2296in}}%
\pgfpathlineto{\pgfqpoint{2.3172in}{6.2299in}}%
\pgfpathlineto{\pgfqpoint{2.3152in}{6.2302in}}%
\pgfpathlineto{\pgfqpoint{2.3131in}{6.2305in}}%
\pgfpathlineto{\pgfqpoint{2.3109in}{6.2308in}}%
\pgfpathlineto{\pgfqpoint{2.3085in}{6.2312in}}%
\pgfpathlineto{\pgfqpoint{2.3061in}{6.2315in}}%
\pgfpathlineto{\pgfqpoint{2.3034in}{6.2318in}}%
\pgfpathlineto{\pgfqpoint{2.3007in}{6.2322in}}%
\pgfpathlineto{\pgfqpoint{2.2978in}{6.2325in}}%
\pgfpathlineto{\pgfqpoint{2.2948in}{6.2329in}}%
\pgfpathlineto{\pgfqpoint{2.2917in}{6.2333in}}%
\pgfpathlineto{\pgfqpoint{2.2884in}{6.2336in}}%
\pgfpathlineto{\pgfqpoint{2.285in}{6.234in}}%
\pgfpathlineto{\pgfqpoint{2.2815in}{6.2344in}}%
\pgfpathlineto{\pgfqpoint{2.2779in}{6.2348in}}%
\pgfpathlineto{\pgfqpoint{2.2741in}{6.2352in}}%
\pgfpathlineto{\pgfqpoint{2.2702in}{6.2356in}}%
\pgfpathlineto{\pgfqpoint{2.2662in}{6.236in}}%
\pgfpathlineto{\pgfqpoint{2.2621in}{6.2364in}}%
\pgfpathlineto{\pgfqpoint{2.2578in}{6.2369in}}%
\pgfpathlineto{\pgfqpoint{2.2535in}{6.2373in}}%
\pgfpathlineto{\pgfqpoint{2.249in}{6.2378in}}%
\pgfpathlineto{\pgfqpoint{2.2444in}{6.2382in}}%
\pgfpathlineto{\pgfqpoint{2.2397in}{6.2387in}}%
\pgfpathlineto{\pgfqpoint{2.2348in}{6.2391in}}%
\pgfpathlineto{\pgfqpoint{2.2299in}{6.2396in}}%
\pgfpathlineto{\pgfqpoint{2.2248in}{6.2401in}}%
\pgfpathlineto{\pgfqpoint{2.2196in}{6.2405in}}%
\pgfpathlineto{\pgfqpoint{2.2144in}{6.241in}}%
\pgfpathlineto{\pgfqpoint{2.209in}{6.2415in}}%
\pgfpathlineto{\pgfqpoint{2.2035in}{6.242in}}%
\pgfpathlineto{\pgfqpoint{2.1979in}{6.2425in}}%
\pgfpathlineto{\pgfqpoint{2.1922in}{6.243in}}%
\pgfpathlineto{\pgfqpoint{2.1864in}{6.2435in}}%
\pgfpathlineto{\pgfqpoint{2.1805in}{6.244in}}%
\pgfpathlineto{\pgfqpoint{2.1745in}{6.2446in}}%
\pgfpathlineto{\pgfqpoint{2.1684in}{6.2451in}}%
\pgfpathlineto{\pgfqpoint{2.1622in}{6.2456in}}%
\pgfpathlineto{\pgfqpoint{2.1559in}{6.2461in}}%
\pgfpathlineto{\pgfqpoint{2.1495in}{6.2467in}}%
\pgfpathlineto{\pgfqpoint{2.143in}{6.2472in}}%
\pgfpathlineto{\pgfqpoint{2.1364in}{6.2478in}}%
\pgfpathlineto{\pgfqpoint{2.1298in}{6.2483in}}%
\pgfpathlineto{\pgfqpoint{2.123in}{6.2489in}}%
\pgfpathlineto{\pgfqpoint{2.1162in}{6.2494in}}%
\pgfpathlineto{\pgfqpoint{2.1092in}{6.25in}}%
\pgfpathlineto{\pgfqpoint{2.1022in}{6.2505in}}%
\pgfpathlineto{\pgfqpoint{2.0952in}{6.2511in}}%
\pgfpathlineto{\pgfqpoint{2.088in}{6.2517in}}%
\pgfpathlineto{\pgfqpoint{2.0808in}{6.2522in}}%
\pgfpathlineto{\pgfqpoint{2.0735in}{6.2528in}}%
\pgfpathlineto{\pgfqpoint{2.0661in}{6.2534in}}%
\pgfpathlineto{\pgfqpoint{2.0586in}{6.254in}}%
\pgfpathlineto{\pgfqpoint{2.0511in}{6.2545in}}%
\pgfpathlineto{\pgfqpoint{2.0435in}{6.2551in}}%
\pgfpathlineto{\pgfqpoint{2.0358in}{6.2557in}}%
\pgfpathlineto{\pgfqpoint{2.0281in}{6.2563in}}%
\pgfpathlineto{\pgfqpoint{2.0203in}{6.2569in}}%
\pgfpathlineto{\pgfqpoint{2.0125in}{6.2575in}}%
\pgfpathlineto{\pgfqpoint{2.0046in}{6.2581in}}%
\pgfpathlineto{\pgfqpoint{1.9966in}{6.2587in}}%
\pgfpathlineto{\pgfqpoint{1.9886in}{6.2592in}}%
\pgfpathlineto{\pgfqpoint{1.9805in}{6.2598in}}%
\pgfpathlineto{\pgfqpoint{1.9724in}{6.2604in}}%
\pgfpathlineto{\pgfqpoint{1.9643in}{6.261in}}%
\pgfpathlineto{\pgfqpoint{1.956in}{6.2616in}}%
\pgfpathlineto{\pgfqpoint{1.9478in}{6.2622in}}%
\pgfpathlineto{\pgfqpoint{1.9395in}{6.2628in}}%
\pgfpathlineto{\pgfqpoint{1.9312in}{6.2634in}}%
\pgfpathlineto{\pgfqpoint{1.9228in}{6.264in}}%
\pgfpathlineto{\pgfqpoint{1.9144in}{6.2646in}}%
\pgfpathlineto{\pgfqpoint{1.9059in}{6.2652in}}%
\pgfpathlineto{\pgfqpoint{1.8975in}{6.2658in}}%
\pgfpathlineto{\pgfqpoint{1.8889in}{6.2664in}}%
\pgfpathlineto{\pgfqpoint{1.8804in}{6.267in}}%
\pgfpathlineto{\pgfqpoint{1.8719in}{6.2676in}}%
\pgfpathlineto{\pgfqpoint{1.8633in}{6.2681in}}%
\pgfpathlineto{\pgfqpoint{1.8547in}{6.2687in}}%
\pgfpathlineto{\pgfqpoint{1.846in}{6.2693in}}%
\pgfpathlineto{\pgfqpoint{1.8374in}{6.2699in}}%
\pgfpathlineto{\pgfqpoint{1.8288in}{6.2705in}}%
\pgfpathlineto{\pgfqpoint{1.8201in}{6.2711in}}%
\pgfpathlineto{\pgfqpoint{1.8114in}{6.2717in}}%
\pgfpathlineto{\pgfqpoint{1.8027in}{6.2722in}}%
\pgfpathlineto{\pgfqpoint{1.794in}{6.2728in}}%
\pgfpathlineto{\pgfqpoint{1.7853in}{6.2734in}}%
\pgfpathlineto{\pgfqpoint{1.7766in}{6.274in}}%
\pgfpathlineto{\pgfqpoint{1.7679in}{6.2745in}}%
\pgfpathlineto{\pgfqpoint{1.7593in}{6.2751in}}%
\pgfpathlineto{\pgfqpoint{1.7506in}{6.2756in}}%
\pgfpathlineto{\pgfqpoint{1.7419in}{6.2762in}}%
\pgfpathlineto{\pgfqpoint{1.7332in}{6.2768in}}%
\pgfpathlineto{\pgfqpoint{1.7245in}{6.2773in}}%
\pgfpathlineto{\pgfqpoint{1.7159in}{6.2779in}}%
\pgfpathlineto{\pgfqpoint{1.7073in}{6.2784in}}%
\pgfpathlineto{\pgfqpoint{1.6986in}{6.2789in}}%
\pgfpathlineto{\pgfqpoint{1.6901in}{6.2795in}}%
\pgfpathlineto{\pgfqpoint{1.6815in}{6.28in}}%
\pgfpathlineto{\pgfqpoint{1.6729in}{6.2805in}}%
\pgfpathlineto{\pgfqpoint{1.6644in}{6.2811in}}%
\pgfpathlineto{\pgfqpoint{1.6559in}{6.2816in}}%
\pgfpathlineto{\pgfqpoint{1.6474in}{6.2821in}}%
\pgfpathlineto{\pgfqpoint{1.639in}{6.2826in}}%
\pgfpathlineto{\pgfqpoint{1.6306in}{6.2831in}}%
\pgfpathlineto{\pgfqpoint{1.6222in}{6.2836in}}%
\pgfpathlineto{\pgfqpoint{1.6139in}{6.2841in}}%
\pgfpathlineto{\pgfqpoint{1.6056in}{6.2846in}}%
\pgfpathlineto{\pgfqpoint{1.5974in}{6.2851in}}%
\pgfpathlineto{\pgfqpoint{1.5892in}{6.2856in}}%
\pgfpathlineto{\pgfqpoint{1.5811in}{6.286in}}%
\pgfpathlineto{\pgfqpoint{1.573in}{6.2865in}}%
\pgfpathlineto{\pgfqpoint{1.5649in}{6.287in}}%
\pgfpathlineto{\pgfqpoint{1.5569in}{6.2874in}}%
\pgfpathlineto{\pgfqpoint{1.549in}{6.2879in}}%
\pgfpathlineto{\pgfqpoint{1.5411in}{6.2883in}}%
\pgfpathlineto{\pgfqpoint{1.5333in}{6.2887in}}%
\pgfpathlineto{\pgfqpoint{1.5255in}{6.2892in}}%
\pgfpathlineto{\pgfqpoint{1.5178in}{6.2896in}}%
\pgfpathlineto{\pgfqpoint{1.5102in}{6.29in}}%
\pgfpathlineto{\pgfqpoint{1.5026in}{6.2904in}}%
\pgfpathlineto{\pgfqpoint{1.4951in}{6.2908in}}%
\pgfpathlineto{\pgfqpoint{1.4876in}{6.2912in}}%
\pgfpathlineto{\pgfqpoint{1.4803in}{6.2916in}}%
\pgfpathlineto{\pgfqpoint{1.473in}{6.292in}}%
\pgfpathlineto{\pgfqpoint{1.4658in}{6.2924in}}%
\pgfpathlineto{\pgfqpoint{1.4587in}{6.2927in}}%
\pgfpathlineto{\pgfqpoint{1.4516in}{6.2931in}}%
\pgfpathlineto{\pgfqpoint{1.4446in}{6.2934in}}%
\pgfpathlineto{\pgfqpoint{1.4377in}{6.2938in}}%
\pgfpathlineto{\pgfqpoint{1.4309in}{6.2941in}}%
\pgfpathlineto{\pgfqpoint{1.4242in}{6.2945in}}%
\pgfpathlineto{\pgfqpoint{1.4176in}{6.2948in}}%
\pgfpathlineto{\pgfqpoint{1.411in}{6.2951in}}%
\pgfpathlineto{\pgfqpoint{1.4046in}{6.2954in}}%
\pgfpathlineto{\pgfqpoint{1.3982in}{6.2957in}}%
\pgfpathlineto{\pgfqpoint{1.392in}{6.296in}}%
\pgfpathlineto{\pgfqpoint{1.3858in}{6.2963in}}%
\pgfpathlineto{\pgfqpoint{1.3797in}{6.2965in}}%
\pgfpathlineto{\pgfqpoint{1.3737in}{6.2968in}}%
\pgfpathlineto{\pgfqpoint{1.3679in}{6.2971in}}%
\pgfpathlineto{\pgfqpoint{1.3621in}{6.2973in}}%
\pgfpathlineto{\pgfqpoint{1.3564in}{6.2975in}}%
\pgfpathlineto{\pgfqpoint{1.3509in}{6.2978in}}%
\pgfpathlineto{\pgfqpoint{1.3454in}{6.298in}}%
\pgfpathlineto{\pgfqpoint{1.34in}{6.2982in}}%
\pgfpathlineto{\pgfqpoint{1.3348in}{6.2984in}}%
\pgfpathlineto{\pgfqpoint{1.3297in}{6.2986in}}%
\pgfpathlineto{\pgfqpoint{1.3247in}{6.2988in}}%
\pgfpathlineto{\pgfqpoint{1.3197in}{6.299in}}%
\pgfpathlineto{\pgfqpoint{1.315in}{6.2991in}}%
\pgfpathlineto{\pgfqpoint{1.3103in}{6.2993in}}%
\pgfpathlineto{\pgfqpoint{1.3057in}{6.2995in}}%
\pgfpathlineto{\pgfqpoint{1.3013in}{6.2996in}}%
\pgfpathlineto{\pgfqpoint{1.2969in}{6.2997in}}%
\pgfpathlineto{\pgfqpoint{1.2927in}{6.2998in}}%
\pgfpathlineto{\pgfqpoint{1.2886in}{6.3in}}%
\pgfpathlineto{\pgfqpoint{1.2847in}{6.3001in}}%
\pgfpathlineto{\pgfqpoint{1.2808in}{6.3002in}}%
\pgfpathlineto{\pgfqpoint{1.2771in}{6.3002in}}%
\pgfpathlineto{\pgfqpoint{1.2735in}{6.3003in}}%
\pgfpathlineto{\pgfqpoint{1.27in}{6.3004in}}%
\pgfpathlineto{\pgfqpoint{1.2667in}{6.3005in}}%
\pgfpathlineto{\pgfqpoint{1.2635in}{6.3005in}}%
\pgfpathlineto{\pgfqpoint{1.2604in}{6.3005in}}%
\pgfpathlineto{\pgfqpoint{1.2574in}{6.3006in}}%
\pgfpathlineto{\pgfqpoint{1.2546in}{6.3006in}}%
\pgfpathlineto{\pgfqpoint{1.2519in}{6.3006in}}%
\pgfpathlineto{\pgfqpoint{1.2493in}{6.3006in}}%
\pgfpathlineto{\pgfqpoint{1.2469in}{6.3006in}}%
\pgfpathlineto{\pgfqpoint{1.2445in}{6.3006in}}%
\pgfpathlineto{\pgfqpoint{1.2424in}{6.3006in}}%
\pgfpathlineto{\pgfqpoint{1.2403in}{6.3005in}}%
\pgfpathlineto{\pgfqpoint{1.2384in}{6.3005in}}%
\pgfpathlineto{\pgfqpoint{1.2366in}{6.3004in}}%
\pgfpathlineto{\pgfqpoint{1.235in}{6.3004in}}%
\pgfpathlineto{\pgfqpoint{1.2335in}{6.3003in}}%
\pgfpathlineto{\pgfqpoint{1.2321in}{6.3002in}}%
\pgfpathlineto{\pgfqpoint{1.2309in}{6.3001in}}%
\pgfpathlineto{\pgfqpoint{1.2297in}{6.3in}}%
\pgfpathlineto{\pgfqpoint{1.2288in}{6.2999in}}%
\pgfpathlineto{\pgfqpoint{1.2279in}{6.2998in}}%
\pgfpathlineto{\pgfqpoint{1.2273in}{6.2997in}}%
\pgfpathlineto{\pgfqpoint{1.2267in}{6.2995in}}%
\pgfpathlineto{\pgfqpoint{1.2263in}{6.2994in}}%
\pgfpathlineto{\pgfqpoint{1.226in}{6.2992in}}%
\pgfpathlineto{\pgfqpoint{1.2258in}{6.2991in}}%
\pgfpathlineto{\pgfqpoint{1.2258in}{6.2989in}}%
\pgfpathlineto{\pgfqpoint{1.226in}{6.2987in}}%
\pgfpathlineto{\pgfqpoint{1.2262in}{6.2985in}}%
\pgfpathlineto{\pgfqpoint{1.2266in}{6.2983in}}%
\pgfpathlineto{\pgfqpoint{1.2271in}{6.2981in}}%
\pgfpathlineto{\pgfqpoint{1.2278in}{6.2979in}}%
\pgfpathlineto{\pgfqpoint{1.2286in}{6.2977in}}%
\pgfpathlineto{\pgfqpoint{1.2296in}{6.2974in}}%
\pgfpathlineto{\pgfqpoint{1.2307in}{6.2972in}}%
\pgfpathlineto{\pgfqpoint{1.2319in}{6.2969in}}%
\pgfpathlineto{\pgfqpoint{1.2332in}{6.2967in}}%
\pgfpathlineto{\pgfqpoint{1.2347in}{6.2964in}}%
\pgfpathlineto{\pgfqpoint{1.2363in}{6.2961in}}%
\pgfpathlineto{\pgfqpoint{1.2381in}{6.2958in}}%
\pgfpathlineto{\pgfqpoint{1.24in}{6.2955in}}%
\pgfpathlineto{\pgfqpoint{1.242in}{6.2952in}}%
\pgfpathlineto{\pgfqpoint{1.2442in}{6.2949in}}%
\pgfpathlineto{\pgfqpoint{1.2465in}{6.2946in}}%
\pgfpathlineto{\pgfqpoint{1.2489in}{6.2943in}}%
\pgfpathlineto{\pgfqpoint{1.2514in}{6.294in}}%
\pgfpathlineto{\pgfqpoint{1.2541in}{6.2936in}}%
\pgfpathlineto{\pgfqpoint{1.2569in}{6.2933in}}%
\pgfpathlineto{\pgfqpoint{1.2599in}{6.2929in}}%
\pgfpathlineto{\pgfqpoint{1.2629in}{6.2925in}}%
\pgfpathlineto{\pgfqpoint{1.2661in}{6.2922in}}%
\pgfpathlineto{\pgfqpoint{1.2695in}{6.2918in}}%
\pgfpathlineto{\pgfqpoint{1.2729in}{6.2914in}}%
\pgfpathlineto{\pgfqpoint{1.2765in}{6.291in}}%
\pgfpathlineto{\pgfqpoint{1.2802in}{6.2906in}}%
\pgfpathlineto{\pgfqpoint{1.284in}{6.2902in}}%
\pgfpathlineto{\pgfqpoint{1.288in}{6.2898in}}%
\pgfpathlineto{\pgfqpoint{1.292in}{6.2894in}}%
\pgfpathlineto{\pgfqpoint{1.2962in}{6.2889in}}%
\pgfpathlineto{\pgfqpoint{1.3005in}{6.2885in}}%
\pgfpathlineto{\pgfqpoint{1.305in}{6.2881in}}%
\pgfpathlineto{\pgfqpoint{1.3095in}{6.2876in}}%
\pgfpathlineto{\pgfqpoint{1.3142in}{6.2872in}}%
\pgfpathlineto{\pgfqpoint{1.3189in}{6.2867in}}%
\pgfpathlineto{\pgfqpoint{1.3238in}{6.2863in}}%
\pgfpathlineto{\pgfqpoint{1.3288in}{6.2858in}}%
\pgfpathlineto{\pgfqpoint{1.3339in}{6.2853in}}%
\pgfpathlineto{\pgfqpoint{1.3392in}{6.2848in}}%
\pgfpathlineto{\pgfqpoint{1.3445in}{6.2843in}}%
\pgfpathlineto{\pgfqpoint{1.3499in}{6.2839in}}%
\pgfpathlineto{\pgfqpoint{1.3555in}{6.2834in}}%
\pgfpathlineto{\pgfqpoint{1.3611in}{6.2829in}}%
\pgfpathlineto{\pgfqpoint{1.3669in}{6.2823in}}%
\pgfpathlineto{\pgfqpoint{1.3728in}{6.2818in}}%
\pgfpathlineto{\pgfqpoint{1.3787in}{6.2813in}}%
\pgfpathlineto{\pgfqpoint{1.3848in}{6.2808in}}%
\pgfpathlineto{\pgfqpoint{1.3909in}{6.2803in}}%
\pgfpathlineto{\pgfqpoint{1.3972in}{6.2797in}}%
\pgfpathlineto{\pgfqpoint{1.4035in}{6.2792in}}%
\pgfpathlineto{\pgfqpoint{1.41in}{6.2787in}}%
\pgfpathlineto{\pgfqpoint{1.4165in}{6.2781in}}%
\pgfpathlineto{\pgfqpoint{1.4231in}{6.2776in}}%
\pgfpathlineto{\pgfqpoint{1.4298in}{6.277in}}%
\pgfpathlineto{\pgfqpoint{1.4366in}{6.2765in}}%
\pgfpathlineto{\pgfqpoint{1.4435in}{6.2759in}}%
\pgfpathlineto{\pgfqpoint{1.4504in}{6.2754in}}%
\pgfpathlineto{\pgfqpoint{1.4575in}{6.2748in}}%
\pgfpathlineto{\pgfqpoint{1.4646in}{6.2742in}}%
\pgfpathlineto{\pgfqpoint{1.4718in}{6.2737in}}%
\pgfpathlineto{\pgfqpoint{1.4791in}{6.2731in}}%
\pgfpathlineto{\pgfqpoint{1.4864in}{6.2725in}}%
\pgfpathlineto{\pgfqpoint{1.4938in}{6.2719in}}%
\pgfpathlineto{\pgfqpoint{1.5013in}{6.2714in}}%
\pgfpathlineto{\pgfqpoint{1.5089in}{6.2708in}}%
\pgfpathlineto{\pgfqpoint{1.5165in}{6.2702in}}%
\pgfpathlineto{\pgfqpoint{1.5242in}{6.2696in}}%
\pgfpathlineto{\pgfqpoint{1.532in}{6.269in}}%
\pgfpathlineto{\pgfqpoint{1.5398in}{6.2684in}}%
\pgfpathlineto{\pgfqpoint{1.5477in}{6.2678in}}%
\pgfpathlineto{\pgfqpoint{1.5556in}{6.2673in}}%
\pgfpathlineto{\pgfqpoint{1.5636in}{6.2667in}}%
\pgfpathlineto{\pgfqpoint{1.5716in}{6.2661in}}%
\pgfpathlineto{\pgfqpoint{1.5797in}{6.2655in}}%
\pgfpathlineto{\pgfqpoint{1.5878in}{6.2649in}}%
\pgfpathlineto{\pgfqpoint{1.596in}{6.2643in}}%
\pgfpathlineto{\pgfqpoint{1.6043in}{6.2637in}}%
\pgfpathlineto{\pgfqpoint{1.6125in}{6.2631in}}%
\pgfpathlineto{\pgfqpoint{1.6209in}{6.2625in}}%
\pgfpathlineto{\pgfqpoint{1.6292in}{6.2619in}}%
\pgfpathlineto{\pgfqpoint{1.6376in}{6.2613in}}%
\pgfpathlineto{\pgfqpoint{1.646in}{6.2607in}}%
\pgfpathlineto{\pgfqpoint{1.6545in}{6.2601in}}%
\pgfpathlineto{\pgfqpoint{1.663in}{6.2595in}}%
\pgfpathlineto{\pgfqpoint{1.6715in}{6.2589in}}%
\pgfpathlineto{\pgfqpoint{1.6801in}{6.2583in}}%
\pgfpathlineto{\pgfqpoint{1.6886in}{6.2578in}}%
\pgfpathlineto{\pgfqpoint{1.6972in}{6.2572in}}%
\pgfpathlineto{\pgfqpoint{1.7058in}{6.2566in}}%
\pgfpathlineto{\pgfqpoint{1.7145in}{6.256in}}%
\pgfpathlineto{\pgfqpoint{1.7231in}{6.2554in}}%
\pgfpathlineto{\pgfqpoint{1.7318in}{6.2548in}}%
\pgfpathlineto{\pgfqpoint{1.7404in}{6.2542in}}%
\pgfpathlineto{\pgfqpoint{1.7491in}{6.2537in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{6.2531in}}%
\pgfpathlineto{\pgfqpoint{1.7665in}{6.2525in}}%
\pgfpathlineto{\pgfqpoint{1.7752in}{6.2519in}}%
\pgfpathlineto{\pgfqpoint{1.7839in}{6.2514in}}%
\pgfpathlineto{\pgfqpoint{1.7926in}{6.2508in}}%
\pgfpathlineto{\pgfqpoint{1.8013in}{6.2502in}}%
\pgfpathlineto{\pgfqpoint{1.81in}{6.2497in}}%
\pgfpathlineto{\pgfqpoint{1.8187in}{6.2491in}}%
\pgfpathlineto{\pgfqpoint{1.8273in}{6.2486in}}%
\pgfpathlineto{\pgfqpoint{1.836in}{6.248in}}%
\pgfpathlineto{\pgfqpoint{1.8446in}{6.2475in}}%
\pgfpathlineto{\pgfqpoint{1.8532in}{6.2469in}}%
\pgfpathlineto{\pgfqpoint{1.8618in}{6.2464in}}%
\pgfpathlineto{\pgfqpoint{1.8704in}{6.2459in}}%
\pgfpathlineto{\pgfqpoint{1.879in}{6.2453in}}%
\pgfpathlineto{\pgfqpoint{1.8875in}{6.2448in}}%
\pgfpathlineto{\pgfqpoint{1.896in}{6.2443in}}%
\pgfpathlineto{\pgfqpoint{1.9045in}{6.2438in}}%
\pgfpathlineto{\pgfqpoint{1.913in}{6.2433in}}%
\pgfpathlineto{\pgfqpoint{1.9214in}{6.2428in}}%
\pgfpathlineto{\pgfqpoint{1.9298in}{6.2423in}}%
\pgfpathlineto{\pgfqpoint{1.9381in}{6.2418in}}%
\pgfpathlineto{\pgfqpoint{1.9464in}{6.2413in}}%
\pgfpathlineto{\pgfqpoint{1.9547in}{6.2408in}}%
\pgfpathlineto{\pgfqpoint{1.9629in}{6.2403in}}%
\pgfpathlineto{\pgfqpoint{1.9711in}{6.2398in}}%
\pgfpathlineto{\pgfqpoint{1.9792in}{6.2394in}}%
\pgfpathlineto{\pgfqpoint{1.9873in}{6.2389in}}%
\pgfpathlineto{\pgfqpoint{1.9953in}{6.2384in}}%
\pgfpathlineto{\pgfqpoint{2.0033in}{6.238in}}%
\pgfpathlineto{\pgfqpoint{2.0112in}{6.2375in}}%
\pgfpathlineto{\pgfqpoint{2.019in}{6.2371in}}%
\pgfpathlineto{\pgfqpoint{2.0268in}{6.2367in}}%
\pgfpathlineto{\pgfqpoint{2.0346in}{6.2362in}}%
\pgfpathlineto{\pgfqpoint{2.0422in}{6.2358in}}%
\pgfpathlineto{\pgfqpoint{2.0498in}{6.2354in}}%
\pgfpathlineto{\pgfqpoint{2.0574in}{6.235in}}%
\pgfpathlineto{\pgfqpoint{2.0648in}{6.2346in}}%
\pgfpathlineto{\pgfqpoint{2.0722in}{6.2342in}}%
\pgfpathlineto{\pgfqpoint{2.0796in}{6.2338in}}%
\pgfpathlineto{\pgfqpoint{2.0868in}{6.2334in}}%
\pgfpathlineto{\pgfqpoint{2.094in}{6.2331in}}%
\pgfpathlineto{\pgfqpoint{2.1011in}{6.2327in}}%
\pgfpathlineto{\pgfqpoint{2.1081in}{6.2323in}}%
\pgfpathlineto{\pgfqpoint{2.115in}{6.232in}}%
\pgfpathlineto{\pgfqpoint{2.1219in}{6.2317in}}%
\pgfpathlineto{\pgfqpoint{2.1286in}{6.2313in}}%
\pgfpathlineto{\pgfqpoint{2.1353in}{6.231in}}%
\pgfpathlineto{\pgfqpoint{2.1419in}{6.2307in}}%
\pgfpathlineto{\pgfqpoint{2.1484in}{6.2304in}}%
\pgfpathlineto{\pgfqpoint{2.1548in}{6.2301in}}%
\pgfpathlineto{\pgfqpoint{2.1611in}{6.2298in}}%
\pgfpathlineto{\pgfqpoint{2.1673in}{6.2295in}}%
\pgfpathlineto{\pgfqpoint{2.1735in}{6.2292in}}%
\pgfpathlineto{\pgfqpoint{2.1795in}{6.2289in}}%
\pgfpathlineto{\pgfqpoint{2.1854in}{6.2287in}}%
\pgfpathlineto{\pgfqpoint{2.1912in}{6.2284in}}%
\pgfpathlineto{\pgfqpoint{2.197in}{6.2282in}}%
\pgfpathlineto{\pgfqpoint{2.2026in}{6.228in}}%
\pgfpathlineto{\pgfqpoint{2.2081in}{6.2277in}}%
\pgfpathlineto{\pgfqpoint{2.2135in}{6.2275in}}%
\pgfpathlineto{\pgfqpoint{2.2188in}{6.2273in}}%
\pgfpathlineto{\pgfqpoint{2.224in}{6.2271in}}%
\pgfpathlineto{\pgfqpoint{2.229in}{6.2269in}}%
\pgfpathlineto{\pgfqpoint{2.234in}{6.2267in}}%
\pgfpathlineto{\pgfqpoint{2.2389in}{6.2266in}}%
\pgfpathlineto{\pgfqpoint{2.2436in}{6.2264in}}%
\pgfpathlineto{\pgfqpoint{2.2482in}{6.2262in}}%
\pgfpathlineto{\pgfqpoint{2.2527in}{6.2261in}}%
\pgfpathlineto{\pgfqpoint{2.2571in}{6.226in}}%
\pgfpathlineto{\pgfqpoint{2.2614in}{6.2258in}}%
\pgfpathlineto{\pgfqpoint{2.2655in}{6.2257in}}%
\pgfpathlineto{\pgfqpoint{2.2696in}{6.2256in}}%
\pgfpathlineto{\pgfqpoint{2.2735in}{6.2255in}}%
\pgfpathlineto{\pgfqpoint{2.2772in}{6.2254in}}%
\pgfpathlineto{\pgfqpoint{2.2809in}{6.2253in}}%
\pgfpathlineto{\pgfqpoint{2.2844in}{6.2252in}}%
\pgfpathlineto{\pgfqpoint{2.2879in}{6.2252in}}%
\pgfpathlineto{\pgfqpoint{2.2911in}{6.2251in}}%
\pgfpathlineto{\pgfqpoint{2.2943in}{6.2251in}}%
\pgfpathlineto{\pgfqpoint{2.2973in}{6.2251in}}%
\pgfpathlineto{\pgfqpoint{2.3002in}{6.225in}}%
\pgfpathlineto{\pgfqpoint{2.303in}{6.225in}}%
\pgfpathlineto{\pgfqpoint{2.3056in}{6.225in}}%
\pgfpathlineto{\pgfqpoint{2.3081in}{6.225in}}%
\pgfpathlineto{\pgfqpoint{2.3105in}{6.225in}}%
\pgfpathlineto{\pgfqpoint{2.3128in}{6.225in}}%
\pgfpathlineto{\pgfqpoint{2.3149in}{6.2251in}}%
\pgfpathlineto{\pgfqpoint{2.3169in}{6.2251in}}%
\pgfpathlineto{\pgfqpoint{2.3187in}{6.2252in}}%
\pgfpathlineto{\pgfqpoint{2.3204in}{6.2252in}}%
\pgfpathlineto{\pgfqpoint{2.322in}{6.2253in}}%
\pgfpathlineto{\pgfqpoint{2.3234in}{6.2254in}}%
\pgfpathlineto{\pgfqpoint{2.3247in}{6.2254in}}%
\pgfpathlineto{\pgfqpoint{2.3259in}{6.2255in}}%
\pgfpathlineto{\pgfqpoint{2.3269in}{6.2256in}}%
\pgfpathlineto{\pgfqpoint{2.3278in}{6.2258in}}%
\pgfpathlineto{\pgfqpoint{2.3286in}{6.2259in}}%
\pgfpathlineto{\pgfqpoint{2.3292in}{6.226in}}%
\pgfpathlineto{\pgfqpoint{2.3297in}{6.2262in}}%
\pgfpathlineto{\pgfqpoint{2.3301in}{6.2263in}}%
\pgfpathlineto{\pgfqpoint{2.3303in}{6.2265in}}%
\pgfpathlineto{\pgfqpoint{2.3304in}{6.2266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.1}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.1}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.4349in}{6.1544in}}%
\pgfpathlineto{\pgfqpoint{1.2258in}{6.326in}}%
\pgfpathlineto{\pgfqpoint{1.2258in}{6.2719in}}%
\pgfpathlineto{\pgfqpoint{3.4349in}{6.1544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.5915in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{0.5915in}{7.5636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.5915in}{4.3936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.5915in,y=4.3311in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7237in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{1.7237in}{7.5636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.7237in}{4.3936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.7237in,y=4.3311in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8558in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{2.8558in}{7.5636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8558in}{4.3936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.8558in,y=4.3311in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{3.988in}{7.5636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988in}{4.3936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988in,y=4.3311in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1201in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{5.1201in}{7.5636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1201in}{4.3936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.1201in,y=4.3311in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{5.1295in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{5.1295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0347in}{0in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0.0347in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.3085in}{5.1295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.0009in, y=5.0813in, left, base]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{6.2616in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{6.2616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0347in}{0in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0.0347in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.3085in}{6.2616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.1765in, y=6.2134in, left, base]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{7.3938in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{7.3938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0347in}{0in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0.0347in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.3085in}{7.3938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.1071in, y=7.3456in, left, base]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{0.3085in}{7.5636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3785in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{7.5636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{4.3936in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{4.3936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{7.5636in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{7.5636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.4202in,y=4.3589in,left,top]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont $\Re$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.2668in,y=7.5914in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont $\Im$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.3953in,y=7.3259in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.5}{12.6}\selectfont GFL}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.1765in,y=6.3749in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.5}{12.6}\selectfont GFM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.7026pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.4037in}{4.9816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.5825in}{5.1971in}}{\pgfqpoint{0.7613in}{5.4125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.5436in, y=5.0805in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.5}{12.6}\selectfont scaled}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.4516in, y=4.9141in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.5}{12.6}\selectfont $\operatorname{num}(\Phi_1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.8435in,y=7.6192in,,base]{\color{textcolor}{\rmfamily\fontsize{11.5}{13.8}\selectfont (a) $650$\,Hz, $\theta=0^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.4pt}{3.2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.5915in}{6.2616in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{4.5901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.4pt}{3.2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6602in}{4.5901in}}%
\pgfpathlineto{\pgfqpoint{3.4349in}{6.1544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.4pt}{3.2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.4349in}{6.1544in}}%
\pgfpathlineto{\pgfqpoint{1.2778in}{7.3003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.4pt}{3.2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2778in}{7.3003in}}%
\pgfpathlineto{\pgfqpoint{0.5915in}{6.2616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.5349in}{4.3836in}}%
\pgfpathlineto{\pgfqpoint{0.5349in}{7.5736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6602in}{4.5901in}}%
\pgfpathlineto{\pgfqpoint{1.2778in}{7.3003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2778in}{7.3003in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{5.6312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6602in}{5.6312in}}%
\pgfpathlineto{\pgfqpoint{0.6602in}{4.5901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.4349in}{6.1544in}}%
\pgfpathlineto{\pgfqpoint{1.2258in}{6.326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2258in}{6.326in}}%
\pgfpathlineto{\pgfqpoint{1.2258in}{6.2719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2258in}{6.2719in}}%
\pgfpathlineto{\pgfqpoint{3.4349in}{6.1544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0361in}{-0.0361in}}{\pgfqpoint{0.0361in}{0.0361in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathcurveto{\pgfqpoint{0.0096in}{-0.0361in}}{\pgfqpoint{0.0188in}{-0.0323in}}{\pgfqpoint{0.0255in}{-0.0255in}}%
\pgfpathcurveto{\pgfqpoint{0.0323in}{-0.0188in}}{\pgfqpoint{0.0361in}{-0.0096in}}{\pgfqpoint{0.0361in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0361in}{0.0096in}}{\pgfqpoint{0.0323in}{0.0188in}}{\pgfqpoint{0.0255in}{0.0255in}}%
\pgfpathcurveto{\pgfqpoint{0.0188in}{0.0323in}}{\pgfqpoint{0.0096in}{0.0361in}}{\pgfqpoint{0in}{0.0361in}}%
\pgfpathcurveto{\pgfqpoint{-0.0096in}{0.0361in}}{\pgfqpoint{-0.0188in}{0.0323in}}{\pgfqpoint{-0.0255in}{0.0255in}}%
\pgfpathcurveto{\pgfqpoint{-0.0323in}{0.0188in}}{\pgfqpoint{-0.0361in}{0.0096in}}{\pgfqpoint{-0.0361in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0361in}{-0.0096in}}{\pgfqpoint{-0.0323in}{-0.0188in}}{\pgfqpoint{-0.0255in}{-0.0255in}}%
\pgfpathcurveto{\pgfqpoint{-0.0188in}{-0.0323in}}{\pgfqpoint{-0.0096in}{-0.0361in}}{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2778in}{7.3003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6602in}{5.1099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6602in}{5.6312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6602in}{4.5901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0361in}{-0.0361in}}{\pgfqpoint{0.0361in}{0.0361in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathcurveto{\pgfqpoint{0.0096in}{-0.0361in}}{\pgfqpoint{0.0188in}{-0.0323in}}{\pgfqpoint{0.0255in}{-0.0255in}}%
\pgfpathcurveto{\pgfqpoint{0.0323in}{-0.0188in}}{\pgfqpoint{0.0361in}{-0.0096in}}{\pgfqpoint{0.0361in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0361in}{0.0096in}}{\pgfqpoint{0.0323in}{0.0188in}}{\pgfqpoint{0.0255in}{0.0255in}}%
\pgfpathcurveto{\pgfqpoint{0.0188in}{0.0323in}}{\pgfqpoint{0.0096in}{0.0361in}}{\pgfqpoint{0in}{0.0361in}}%
\pgfpathcurveto{\pgfqpoint{-0.0096in}{0.0361in}}{\pgfqpoint{-0.0188in}{0.0323in}}{\pgfqpoint{-0.0255in}{0.0255in}}%
\pgfpathcurveto{\pgfqpoint{-0.0323in}{0.0188in}}{\pgfqpoint{-0.0361in}{0.0096in}}{\pgfqpoint{-0.0361in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0361in}{-0.0096in}}{\pgfqpoint{-0.0323in}{-0.0188in}}{\pgfqpoint{-0.0255in}{-0.0255in}}%
\pgfpathcurveto{\pgfqpoint{-0.0188in}{-0.0323in}}{\pgfqpoint{-0.0096in}{-0.0361in}}{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.4349in}{6.1544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2258in}{6.2719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2258in}{6.2989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2258in}{6.326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4015pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0373in}{-0.0373in}}{\pgfqpoint{0.0373in}{0.0373in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0373in}}%
\pgfpathlineto{\pgfqpoint{0.0373in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0373in}}%
\pgfpathlineto{\pgfqpoint{-0.0373in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.7629in}{5.7188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0544in}{6.2217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.7176in}{6.2418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6476in}{6.2611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0729in}{-0.0729in}}{\pgfqpoint{0.0729in}{0.0729in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0729in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.0729in}{0in}}%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0729in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0729in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.5915in}{6.2616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0485in}{-0.0485in}}{\pgfqpoint{0.0485in}{0.0485in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0485in}}%
\pgfpathlineto{\pgfqpoint{0.0485in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0485in}}%
\pgfpathlineto{\pgfqpoint{-0.0485in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.5915in}{6.2616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.5915in}{6.2616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{4.3936in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.85,0.1,0.1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.2045pt}%
\definecolor{currentstroke}{rgb}{0.85,0.1,0.1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0417in}{-0.0417in}}{\pgfqpoint{0.0417in}{0.0417in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0417in}{-0.0417in}}%
\pgfpathlineto{\pgfqpoint{0.0417in}{0.0417in}}%
\pgfpathmoveto{\pgfqpoint{-0.0417in}{0.0417in}}%
\pgfpathlineto{\pgfqpoint{0.0417in}{-0.0417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.5349in}{6.2616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.6483in}{4.5634in}}%
\pgfpathlineto{\pgfqpoint{5.1767in}{4.5634in}}%
\pgfpathlineto{\pgfqpoint{5.1767in}{7.4504in}}%
\pgfpathlineto{\pgfqpoint{3.6483in}{7.4504in}}%
\pgfpathlineto{\pgfqpoint{3.6483in}{4.5634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.4,0.18,0.55}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.07}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.07}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.7051in}{1.6765in}}%
\pgfpathlineto{\pgfqpoint{6.7051in}{9.7745in}}%
\pgfpathlineto{\pgfqpoint{4.2388in}{6.0417in}}%
\pgfpathlineto{\pgfqpoint{4.4182in}{1.6765in}}%
\pgfpathlineto{\pgfqpoint{6.7051in}{1.6765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.35}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.35}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1089in}{1.6765in}}%
\pgfpathlineto{\pgfqpoint{5.1134in}{1.6963in}}%
\pgfpathlineto{\pgfqpoint{5.1262in}{1.7523in}}%
\pgfpathlineto{\pgfqpoint{5.1391in}{1.8083in}}%
\pgfpathlineto{\pgfqpoint{5.1521in}{1.8645in}}%
\pgfpathlineto{\pgfqpoint{5.1653in}{1.9208in}}%
\pgfpathlineto{\pgfqpoint{5.1785in}{1.9773in}}%
\pgfpathlineto{\pgfqpoint{5.1919in}{2.0338in}}%
\pgfpathlineto{\pgfqpoint{5.2053in}{2.0904in}}%
\pgfpathlineto{\pgfqpoint{5.2189in}{2.147in}}%
\pgfpathlineto{\pgfqpoint{5.2325in}{2.2037in}}%
\pgfpathlineto{\pgfqpoint{5.2463in}{2.2604in}}%
\pgfpathlineto{\pgfqpoint{5.2601in}{2.3172in}}%
\pgfpathlineto{\pgfqpoint{5.274in}{2.3739in}}%
\pgfpathlineto{\pgfqpoint{5.288in}{2.4307in}}%
\pgfpathlineto{\pgfqpoint{5.3021in}{2.4874in}}%
\pgfpathlineto{\pgfqpoint{5.3163in}{2.544in}}%
\pgfpathlineto{\pgfqpoint{5.3305in}{2.6007in}}%
\pgfpathlineto{\pgfqpoint{5.3448in}{2.6572in}}%
\pgfpathlineto{\pgfqpoint{5.3592in}{2.7137in}}%
\pgfpathlineto{\pgfqpoint{5.3736in}{2.7701in}}%
\pgfpathlineto{\pgfqpoint{5.3881in}{2.8264in}}%
\pgfpathlineto{\pgfqpoint{5.4026in}{2.8825in}}%
\pgfpathlineto{\pgfqpoint{5.4172in}{2.9386in}}%
\pgfpathlineto{\pgfqpoint{5.4319in}{2.9944in}}%
\pgfpathlineto{\pgfqpoint{5.4465in}{3.0502in}}%
\pgfpathlineto{\pgfqpoint{5.4613in}{3.1057in}}%
\pgfpathlineto{\pgfqpoint{5.476in}{3.161in}}%
\pgfpathlineto{\pgfqpoint{5.4908in}{3.2162in}}%
\pgfpathlineto{\pgfqpoint{5.5056in}{3.2711in}}%
\pgfpathlineto{\pgfqpoint{5.5205in}{3.3258in}}%
\pgfpathlineto{\pgfqpoint{5.5353in}{3.3802in}}%
\pgfpathlineto{\pgfqpoint{5.5502in}{3.4344in}}%
\pgfpathlineto{\pgfqpoint{5.5651in}{3.4883in}}%
\pgfpathlineto{\pgfqpoint{5.58in}{3.542in}}%
\pgfpathlineto{\pgfqpoint{5.5949in}{3.5953in}}%
\pgfpathlineto{\pgfqpoint{5.6098in}{3.6483in}}%
\pgfpathlineto{\pgfqpoint{5.6248in}{3.701in}}%
\pgfpathlineto{\pgfqpoint{5.6397in}{3.7534in}}%
\pgfpathlineto{\pgfqpoint{5.6546in}{3.8054in}}%
\pgfpathlineto{\pgfqpoint{5.6695in}{3.857in}}%
\pgfpathlineto{\pgfqpoint{5.6844in}{3.9083in}}%
\pgfpathlineto{\pgfqpoint{5.6992in}{3.9591in}}%
\pgfpathlineto{\pgfqpoint{5.7141in}{4.0096in}}%
\pgfpathlineto{\pgfqpoint{5.7289in}{4.0597in}}%
\pgfpathlineto{\pgfqpoint{5.7436in}{4.1093in}}%
\pgfpathlineto{\pgfqpoint{5.7584in}{4.1585in}}%
\pgfpathlineto{\pgfqpoint{5.7731in}{4.2072in}}%
\pgfpathlineto{\pgfqpoint{5.7878in}{4.2555in}}%
\pgfpathlineto{\pgfqpoint{5.8024in}{4.3033in}}%
\pgfpathlineto{\pgfqpoint{5.817in}{4.3506in}}%
\pgfpathlineto{\pgfqpoint{5.8315in}{4.3974in}}%
\pgfpathlineto{\pgfqpoint{5.846in}{4.4437in}}%
\pgfpathlineto{\pgfqpoint{5.8604in}{4.4895in}}%
\pgfpathlineto{\pgfqpoint{5.8747in}{4.5347in}}%
\pgfpathlineto{\pgfqpoint{5.889in}{4.5794in}}%
\pgfpathlineto{\pgfqpoint{5.9032in}{4.6235in}}%
\pgfpathlineto{\pgfqpoint{5.9173in}{4.6671in}}%
\pgfpathlineto{\pgfqpoint{5.9314in}{4.7101in}}%
\pgfpathlineto{\pgfqpoint{5.9454in}{4.7525in}}%
\pgfpathlineto{\pgfqpoint{5.9593in}{4.7943in}}%
\pgfpathlineto{\pgfqpoint{5.9731in}{4.8355in}}%
\pgfpathlineto{\pgfqpoint{5.9868in}{4.8761in}}%
\pgfpathlineto{\pgfqpoint{6.0004in}{4.916in}}%
\pgfpathlineto{\pgfqpoint{6.014in}{4.9553in}}%
\pgfpathlineto{\pgfqpoint{6.0274in}{4.994in}}%
\pgfpathlineto{\pgfqpoint{6.0407in}{5.032in}}%
\pgfpathlineto{\pgfqpoint{6.0539in}{5.0693in}}%
\pgfpathlineto{\pgfqpoint{6.067in}{5.106in}}%
\pgfpathlineto{\pgfqpoint{6.08in}{5.142in}}%
\pgfpathlineto{\pgfqpoint{6.0929in}{5.1772in}}%
\pgfpathlineto{\pgfqpoint{6.1056in}{5.2118in}}%
\pgfpathlineto{\pgfqpoint{6.1183in}{5.2457in}}%
\pgfpathlineto{\pgfqpoint{6.1308in}{5.2788in}}%
\pgfpathlineto{\pgfqpoint{6.1431in}{5.3112in}}%
\pgfpathlineto{\pgfqpoint{6.1554in}{5.3429in}}%
\pgfpathlineto{\pgfqpoint{6.1675in}{5.3738in}}%
\pgfpathlineto{\pgfqpoint{6.1794in}{5.4039in}}%
\pgfpathlineto{\pgfqpoint{6.1913in}{5.4334in}}%
\pgfpathlineto{\pgfqpoint{6.203in}{5.462in}}%
\pgfpathlineto{\pgfqpoint{6.2145in}{5.4899in}}%
\pgfpathlineto{\pgfqpoint{6.2259in}{5.5169in}}%
\pgfpathlineto{\pgfqpoint{6.2371in}{5.5432in}}%
\pgfpathlineto{\pgfqpoint{6.2482in}{5.5687in}}%
\pgfpathlineto{\pgfqpoint{6.2591in}{5.5934in}}%
\pgfpathlineto{\pgfqpoint{6.2698in}{5.6173in}}%
\pgfpathlineto{\pgfqpoint{6.2804in}{5.6404in}}%
\pgfpathlineto{\pgfqpoint{6.2908in}{5.6627in}}%
\pgfpathlineto{\pgfqpoint{6.3011in}{5.6841in}}%
\pgfpathlineto{\pgfqpoint{6.3112in}{5.7047in}}%
\pgfpathlineto{\pgfqpoint{6.3211in}{5.7244in}}%
\pgfpathlineto{\pgfqpoint{6.3308in}{5.7434in}}%
\pgfpathlineto{\pgfqpoint{6.3403in}{5.7615in}}%
\pgfpathlineto{\pgfqpoint{6.3497in}{5.7787in}}%
\pgfpathlineto{\pgfqpoint{6.3589in}{5.7951in}}%
\pgfpathlineto{\pgfqpoint{6.3679in}{5.8106in}}%
\pgfpathlineto{\pgfqpoint{6.3767in}{5.8252in}}%
\pgfpathlineto{\pgfqpoint{6.3853in}{5.839in}}%
\pgfpathlineto{\pgfqpoint{6.3937in}{5.852in}}%
\pgfpathlineto{\pgfqpoint{6.402in}{5.864in}}%
\pgfpathlineto{\pgfqpoint{6.41in}{5.8752in}}%
\pgfpathlineto{\pgfqpoint{6.4178in}{5.8855in}}%
\pgfpathlineto{\pgfqpoint{6.4255in}{5.8949in}}%
\pgfpathlineto{\pgfqpoint{6.4329in}{5.9035in}}%
\pgfpathlineto{\pgfqpoint{6.4401in}{5.9111in}}%
\pgfpathlineto{\pgfqpoint{6.4471in}{5.9179in}}%
\pgfpathlineto{\pgfqpoint{6.454in}{5.9238in}}%
\pgfpathlineto{\pgfqpoint{6.4606in}{5.9288in}}%
\pgfpathlineto{\pgfqpoint{6.4669in}{5.9329in}}%
\pgfpathlineto{\pgfqpoint{6.4731in}{5.9361in}}%
\pgfpathlineto{\pgfqpoint{6.4791in}{5.9384in}}%
\pgfpathlineto{\pgfqpoint{6.4848in}{5.9398in}}%
\pgfpathlineto{\pgfqpoint{6.4904in}{5.9403in}}%
\pgfpathlineto{\pgfqpoint{6.4957in}{5.94in}}%
\pgfpathlineto{\pgfqpoint{6.5008in}{5.9387in}}%
\pgfpathlineto{\pgfqpoint{6.5056in}{5.9366in}}%
\pgfpathlineto{\pgfqpoint{6.5103in}{5.9335in}}%
\pgfpathlineto{\pgfqpoint{6.5147in}{5.9296in}}%
\pgfpathlineto{\pgfqpoint{6.5189in}{5.9248in}}%
\pgfpathlineto{\pgfqpoint{6.5229in}{5.919in}}%
\pgfpathlineto{\pgfqpoint{6.5266in}{5.9124in}}%
\pgfpathlineto{\pgfqpoint{6.5301in}{5.9049in}}%
\pgfpathlineto{\pgfqpoint{6.5334in}{5.8966in}}%
\pgfpathlineto{\pgfqpoint{6.5365in}{5.8873in}}%
\pgfpathlineto{\pgfqpoint{6.5393in}{5.8772in}}%
\pgfpathlineto{\pgfqpoint{6.5419in}{5.8662in}}%
\pgfpathlineto{\pgfqpoint{6.5442in}{5.8543in}}%
\pgfpathlineto{\pgfqpoint{6.5464in}{5.8415in}}%
\pgfpathlineto{\pgfqpoint{6.5483in}{5.8279in}}%
\pgfpathlineto{\pgfqpoint{6.5499in}{5.8134in}}%
\pgfpathlineto{\pgfqpoint{6.5514in}{5.798in}}%
\pgfpathlineto{\pgfqpoint{6.5526in}{5.7818in}}%
\pgfpathlineto{\pgfqpoint{6.5535in}{5.7647in}}%
\pgfpathlineto{\pgfqpoint{6.5543in}{5.7468in}}%
\pgfpathlineto{\pgfqpoint{6.5548in}{5.728in}}%
\pgfpathlineto{\pgfqpoint{6.555in}{5.7084in}}%
\pgfpathlineto{\pgfqpoint{6.555in}{5.6879in}}%
\pgfpathlineto{\pgfqpoint{6.5548in}{5.6667in}}%
\pgfpathlineto{\pgfqpoint{6.5544in}{5.6446in}}%
\pgfpathlineto{\pgfqpoint{6.5537in}{5.6216in}}%
\pgfpathlineto{\pgfqpoint{6.5528in}{5.5979in}}%
\pgfpathlineto{\pgfqpoint{6.5516in}{5.5734in}}%
\pgfpathlineto{\pgfqpoint{6.5503in}{5.548in}}%
\pgfpathlineto{\pgfqpoint{6.5486in}{5.5219in}}%
\pgfpathlineto{\pgfqpoint{6.5468in}{5.4949in}}%
\pgfpathlineto{\pgfqpoint{6.5447in}{5.4672in}}%
\pgfpathlineto{\pgfqpoint{6.5424in}{5.4387in}}%
\pgfpathlineto{\pgfqpoint{6.5399in}{5.4094in}}%
\pgfpathlineto{\pgfqpoint{6.5371in}{5.3794in}}%
\pgfpathlineto{\pgfqpoint{6.5341in}{5.3486in}}%
\pgfpathlineto{\pgfqpoint{6.5308in}{5.3171in}}%
\pgfpathlineto{\pgfqpoint{6.5274in}{5.2848in}}%
\pgfpathlineto{\pgfqpoint{6.5237in}{5.2518in}}%
\pgfpathlineto{\pgfqpoint{6.5197in}{5.2181in}}%
\pgfpathlineto{\pgfqpoint{6.5156in}{5.1837in}}%
\pgfpathlineto{\pgfqpoint{6.5112in}{5.1485in}}%
\pgfpathlineto{\pgfqpoint{6.5066in}{5.1127in}}%
\pgfpathlineto{\pgfqpoint{6.5018in}{5.0762in}}%
\pgfpathlineto{\pgfqpoint{6.4968in}{5.039in}}%
\pgfpathlineto{\pgfqpoint{6.4915in}{5.0011in}}%
\pgfpathlineto{\pgfqpoint{6.486in}{4.9625in}}%
\pgfpathlineto{\pgfqpoint{6.4803in}{4.9233in}}%
\pgfpathlineto{\pgfqpoint{6.4744in}{4.8835in}}%
\pgfpathlineto{\pgfqpoint{6.4683in}{4.8431in}}%
\pgfpathlineto{\pgfqpoint{6.4619in}{4.802in}}%
\pgfpathlineto{\pgfqpoint{6.4554in}{4.7603in}}%
\pgfpathlineto{\pgfqpoint{6.4486in}{4.718in}}%
\pgfpathlineto{\pgfqpoint{6.4416in}{4.6751in}}%
\pgfpathlineto{\pgfqpoint{6.4345in}{4.6316in}}%
\pgfpathlineto{\pgfqpoint{6.4271in}{4.5876in}}%
\pgfpathlineto{\pgfqpoint{6.4195in}{4.543in}}%
\pgfpathlineto{\pgfqpoint{6.4117in}{4.4978in}}%
\pgfpathlineto{\pgfqpoint{6.4037in}{4.4522in}}%
\pgfpathlineto{\pgfqpoint{6.3955in}{4.406in}}%
\pgfpathlineto{\pgfqpoint{6.3871in}{4.3593in}}%
\pgfpathlineto{\pgfqpoint{6.3785in}{4.312in}}%
\pgfpathlineto{\pgfqpoint{6.3698in}{4.2643in}}%
\pgfpathlineto{\pgfqpoint{6.3608in}{4.2161in}}%
\pgfpathlineto{\pgfqpoint{6.3517in}{4.1675in}}%
\pgfpathlineto{\pgfqpoint{6.3424in}{4.1184in}}%
\pgfpathlineto{\pgfqpoint{6.3328in}{4.0688in}}%
\pgfpathlineto{\pgfqpoint{6.3232in}{4.0189in}}%
\pgfpathlineto{\pgfqpoint{6.3133in}{3.9685in}}%
\pgfpathlineto{\pgfqpoint{6.3032in}{3.9177in}}%
\pgfpathlineto{\pgfqpoint{6.293in}{3.8665in}}%
\pgfpathlineto{\pgfqpoint{6.2826in}{3.8149in}}%
\pgfpathlineto{\pgfqpoint{6.2721in}{3.763in}}%
\pgfpathlineto{\pgfqpoint{6.2614in}{3.7107in}}%
\pgfpathlineto{\pgfqpoint{6.2505in}{3.6581in}}%
\pgfpathlineto{\pgfqpoint{6.2395in}{3.6051in}}%
\pgfpathlineto{\pgfqpoint{6.2283in}{3.5518in}}%
\pgfpathlineto{\pgfqpoint{6.2169in}{3.4983in}}%
\pgfpathlineto{\pgfqpoint{6.2054in}{3.4444in}}%
\pgfpathlineto{\pgfqpoint{6.1938in}{3.3903in}}%
\pgfpathlineto{\pgfqpoint{6.182in}{3.3359in}}%
\pgfpathlineto{\pgfqpoint{6.17in}{3.2812in}}%
\pgfpathlineto{\pgfqpoint{6.158in}{3.2263in}}%
\pgfpathlineto{\pgfqpoint{6.1458in}{3.1712in}}%
\pgfpathlineto{\pgfqpoint{6.1334in}{3.1159in}}%
\pgfpathlineto{\pgfqpoint{6.1209in}{3.0604in}}%
\pgfpathlineto{\pgfqpoint{6.1083in}{3.0047in}}%
\pgfpathlineto{\pgfqpoint{6.0956in}{2.9489in}}%
\pgfpathlineto{\pgfqpoint{6.0828in}{2.8929in}}%
\pgfpathlineto{\pgfqpoint{6.0698in}{2.8368in}}%
\pgfpathlineto{\pgfqpoint{6.0567in}{2.7805in}}%
\pgfpathlineto{\pgfqpoint{6.0435in}{2.7241in}}%
\pgfpathlineto{\pgfqpoint{6.0302in}{2.6677in}}%
\pgfpathlineto{\pgfqpoint{6.0168in}{2.6111in}}%
\pgfpathlineto{\pgfqpoint{6.0033in}{2.5545in}}%
\pgfpathlineto{\pgfqpoint{5.9897in}{2.4978in}}%
\pgfpathlineto{\pgfqpoint{5.976in}{2.4411in}}%
\pgfpathlineto{\pgfqpoint{5.9622in}{2.3844in}}%
\pgfpathlineto{\pgfqpoint{5.9483in}{2.3276in}}%
\pgfpathlineto{\pgfqpoint{5.9344in}{2.2709in}}%
\pgfpathlineto{\pgfqpoint{5.9203in}{2.2142in}}%
\pgfpathlineto{\pgfqpoint{5.9062in}{2.1575in}}%
\pgfpathlineto{\pgfqpoint{5.892in}{2.1008in}}%
\pgfpathlineto{\pgfqpoint{5.8778in}{2.0442in}}%
\pgfpathlineto{\pgfqpoint{5.8634in}{1.9877in}}%
\pgfpathlineto{\pgfqpoint{5.849in}{1.9313in}}%
\pgfpathlineto{\pgfqpoint{5.8346in}{1.8749in}}%
\pgfpathlineto{\pgfqpoint{5.8201in}{1.8187in}}%
\pgfpathlineto{\pgfqpoint{5.8055in}{1.7626in}}%
\pgfpathlineto{\pgfqpoint{5.7909in}{1.7066in}}%
\pgfpathlineto{\pgfqpoint{5.783in}{1.6765in}}%
\pgfpathlineto{\pgfqpoint{5.1089in}{1.6765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.1}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.1}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.6603in}{1.6765in}}%
\pgfpathlineto{\pgfqpoint{6.0029in}{1.6765in}}%
\pgfpathlineto{\pgfqpoint{6.7051in}{4.7581in}}%
\pgfpathlineto{\pgfqpoint{6.7051in}{7.6996in}}%
\pgfpathlineto{\pgfqpoint{4.6603in}{2.173in}}%
\pgfpathlineto{\pgfqpoint{4.6603in}{1.6765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.1041pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.6483in}{4.5634in}}%
\pgfpathlineto{\pgfqpoint{3.6483in}{7.4504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.1041pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1767in}{4.5634in}}%
\pgfpathlineto{\pgfqpoint{5.1767in}{7.4504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.1041pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.6483in}{4.5634in}}%
\pgfpathlineto{\pgfqpoint{5.1767in}{4.5634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.1041pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.6483in}{7.4504in}}%
\pgfpathlineto{\pgfqpoint{5.1767in}{7.4504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.8394in,y=6.0833in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.2736in,y=5.9895in,left,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.3049pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.2pt}{2.6pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2388in}{6.0417in}}%
\pgfpathlineto{\pgfqpoint{4.3in}{4.5534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.3049pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.2pt}{2.6pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1762in}{7.4604in}}%
\pgfpathlineto{\pgfqpoint{4.2388in}{6.0417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.8915in}{4.5534in}}%
\pgfpathlineto{\pgfqpoint{3.8915in}{7.4604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.8068pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.8068pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.8068pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0264in}{-0.0264in}}{\pgfqpoint{0.0264in}{0.0264in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathcurveto{\pgfqpoint{0.007in}{-0.0264in}}{\pgfqpoint{0.0137in}{-0.0236in}}{\pgfqpoint{0.0187in}{-0.0187in}}%
\pgfpathcurveto{\pgfqpoint{0.0236in}{-0.0137in}}{\pgfqpoint{0.0264in}{-0.007in}}{\pgfqpoint{0.0264in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0264in}{0.007in}}{\pgfqpoint{0.0236in}{0.0137in}}{\pgfqpoint{0.0187in}{0.0187in}}%
\pgfpathcurveto{\pgfqpoint{0.0137in}{0.0236in}}{\pgfqpoint{0.007in}{0.0264in}}{\pgfqpoint{0in}{0.0264in}}%
\pgfpathcurveto{\pgfqpoint{-0.007in}{0.0264in}}{\pgfqpoint{-0.0137in}{0.0236in}}{\pgfqpoint{-0.0187in}{0.0187in}}%
\pgfpathcurveto{\pgfqpoint{-0.0236in}{0.0137in}}{\pgfqpoint{-0.0264in}{0.007in}}{\pgfqpoint{-0.0264in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0264in}{-0.007in}}{\pgfqpoint{-0.0236in}{-0.0137in}}{\pgfqpoint{-0.0187in}{-0.0187in}}%
\pgfpathcurveto{\pgfqpoint{-0.0137in}{-0.0236in}}{\pgfqpoint{-0.007in}{-0.0264in}}{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.4498in}{12.4151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.6603in}{-1.0259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.6603in}{2.173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.6603in}{-4.2159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0264in}{-0.0264in}}{\pgfqpoint{0.0264in}{0.0264in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathcurveto{\pgfqpoint{0.007in}{-0.0264in}}{\pgfqpoint{0.0137in}{-0.0236in}}{\pgfqpoint{0.0187in}{-0.0187in}}%
\pgfpathcurveto{\pgfqpoint{0.0236in}{-0.0137in}}{\pgfqpoint{0.0264in}{-0.007in}}{\pgfqpoint{0.0264in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0264in}{0.007in}}{\pgfqpoint{0.0236in}{0.0137in}}{\pgfqpoint{0.0187in}{0.0187in}}%
\pgfpathcurveto{\pgfqpoint{0.0137in}{0.0236in}}{\pgfqpoint{0.007in}{0.0264in}}{\pgfqpoint{0in}{0.0264in}}%
\pgfpathcurveto{\pgfqpoint{-0.007in}{0.0264in}}{\pgfqpoint{-0.0137in}{0.0236in}}{\pgfqpoint{-0.0187in}{0.0187in}}%
\pgfpathcurveto{\pgfqpoint{-0.0236in}{0.0137in}}{\pgfqpoint{-0.0264in}{0.007in}}{\pgfqpoint{-0.0264in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0264in}{-0.007in}}{\pgfqpoint{-0.0236in}{-0.0137in}}{\pgfqpoint{-0.0187in}{-0.0187in}}%
\pgfpathcurveto{\pgfqpoint{-0.0137in}{-0.0236in}}{\pgfqpoint{-0.007in}{-0.0264in}}{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.6871in}{5.3833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131in}{6.1046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131in}{6.2704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131in}{6.4368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4015pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0314in}{-0.0314in}}{\pgfqpoint{0.0314in}{0.0314in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0314in}}%
\pgfpathlineto{\pgfqpoint{0.0314in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0314in}}%
\pgfpathlineto{\pgfqpoint{-0.0314in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2904in}{2.7108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.0791in}{5.7966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0123in}{5.9196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.5831in}{6.0381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0625in}{-0.0625in}}{\pgfqpoint{0.0625in}{0.0625in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0625in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.0625in}{0in}}%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0625in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0625in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2388in}{6.0417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0409in}{-0.0409in}}{\pgfqpoint{0.0409in}{0.0409in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0409in}}%
\pgfpathlineto{\pgfqpoint{0.0409in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0409in}}%
\pgfpathlineto{\pgfqpoint{-0.0409in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2388in}{6.0417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2388in}{6.0417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.6483in}{4.5634in}}{\pgfqpoint{1.5284in}{2.887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.85,0.1,0.1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.2045pt}%
\definecolor{currentstroke}{rgb}{0.85,0.1,0.1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0347in}{-0.0347in}}{\pgfqpoint{0.0347in}{0.0347in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0347in}{-0.0347in}}%
\pgfpathlineto{\pgfqpoint{0.0347in}{0.0347in}}%
\pgfpathmoveto{\pgfqpoint{-0.0347in}{0.0347in}}%
\pgfpathlineto{\pgfqpoint{0.0347in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.8915in}{6.0417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{3.8936in}}%
\pgfpathlineto{\pgfqpoint{0.3085in}{3.8936in}}%
\pgfpathlineto{\pgfqpoint{0.3085in}{0.7236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.4,0.18,0.55}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.07}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.07}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497in}{0.9269in}}%
\pgfpathlineto{\pgfqpoint{1.3023in}{0.8185in}}%
\pgfpathlineto{\pgfqpoint{2.3882in}{3.7841in}}%
\pgfpathlineto{\pgfqpoint{1.6547in}{2.6777in}}%
\pgfpathlineto{\pgfqpoint{0.497in}{0.9269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.35}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.35}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7667in}{2.6653in}}%
\pgfpathlineto{\pgfqpoint{1.7644in}{2.6664in}}%
\pgfpathlineto{\pgfqpoint{1.762in}{2.6674in}}%
\pgfpathlineto{\pgfqpoint{1.7595in}{2.6681in}}%
\pgfpathlineto{\pgfqpoint{1.7569in}{2.6687in}}%
\pgfpathlineto{\pgfqpoint{1.7542in}{2.6691in}}%
\pgfpathlineto{\pgfqpoint{1.7514in}{2.6693in}}%
\pgfpathlineto{\pgfqpoint{1.7486in}{2.6694in}}%
\pgfpathlineto{\pgfqpoint{1.7456in}{2.6693in}}%
\pgfpathlineto{\pgfqpoint{1.7426in}{2.669in}}%
\pgfpathlineto{\pgfqpoint{1.7395in}{2.6685in}}%
\pgfpathlineto{\pgfqpoint{1.7363in}{2.6679in}}%
\pgfpathlineto{\pgfqpoint{1.7331in}{2.6671in}}%
\pgfpathlineto{\pgfqpoint{1.7297in}{2.6661in}}%
\pgfpathlineto{\pgfqpoint{1.7263in}{2.665in}}%
\pgfpathlineto{\pgfqpoint{1.7228in}{2.6637in}}%
\pgfpathlineto{\pgfqpoint{1.7192in}{2.6622in}}%
\pgfpathlineto{\pgfqpoint{1.7155in}{2.6605in}}%
\pgfpathlineto{\pgfqpoint{1.7118in}{2.6587in}}%
\pgfpathlineto{\pgfqpoint{1.708in}{2.6567in}}%
\pgfpathlineto{\pgfqpoint{1.7041in}{2.6545in}}%
\pgfpathlineto{\pgfqpoint{1.7001in}{2.6521in}}%
\pgfpathlineto{\pgfqpoint{1.6961in}{2.6496in}}%
\pgfpathlineto{\pgfqpoint{1.692in}{2.6469in}}%
\pgfpathlineto{\pgfqpoint{1.6878in}{2.6441in}}%
\pgfpathlineto{\pgfqpoint{1.6835in}{2.6411in}}%
\pgfpathlineto{\pgfqpoint{1.6792in}{2.6379in}}%
\pgfpathlineto{\pgfqpoint{1.6748in}{2.6345in}}%
\pgfpathlineto{\pgfqpoint{1.6704in}{2.631in}}%
\pgfpathlineto{\pgfqpoint{1.6659in}{2.6273in}}%
\pgfpathlineto{\pgfqpoint{1.6613in}{2.6235in}}%
\pgfpathlineto{\pgfqpoint{1.6566in}{2.6195in}}%
\pgfpathlineto{\pgfqpoint{1.6519in}{2.6153in}}%
\pgfpathlineto{\pgfqpoint{1.6472in}{2.611in}}%
\pgfpathlineto{\pgfqpoint{1.6423in}{2.6065in}}%
\pgfpathlineto{\pgfqpoint{1.6375in}{2.6019in}}%
\pgfpathlineto{\pgfqpoint{1.6325in}{2.5971in}}%
\pgfpathlineto{\pgfqpoint{1.6275in}{2.5922in}}%
\pgfpathlineto{\pgfqpoint{1.6225in}{2.5871in}}%
\pgfpathlineto{\pgfqpoint{1.6174in}{2.5818in}}%
\pgfpathlineto{\pgfqpoint{1.6122in}{2.5764in}}%
\pgfpathlineto{\pgfqpoint{1.607in}{2.5708in}}%
\pgfpathlineto{\pgfqpoint{1.6017in}{2.5651in}}%
\pgfpathlineto{\pgfqpoint{1.5964in}{2.5593in}}%
\pgfpathlineto{\pgfqpoint{1.5911in}{2.5533in}}%
\pgfpathlineto{\pgfqpoint{1.5857in}{2.5471in}}%
\pgfpathlineto{\pgfqpoint{1.5803in}{2.5408in}}%
\pgfpathlineto{\pgfqpoint{1.5748in}{2.5344in}}%
\pgfpathlineto{\pgfqpoint{1.5692in}{2.5278in}}%
\pgfpathlineto{\pgfqpoint{1.5637in}{2.5211in}}%
\pgfpathlineto{\pgfqpoint{1.5581in}{2.5143in}}%
\pgfpathlineto{\pgfqpoint{1.5524in}{2.5073in}}%
\pgfpathlineto{\pgfqpoint{1.5468in}{2.5002in}}%
\pgfpathlineto{\pgfqpoint{1.541in}{2.493in}}%
\pgfpathlineto{\pgfqpoint{1.5353in}{2.4856in}}%
\pgfpathlineto{\pgfqpoint{1.5295in}{2.4781in}}%
\pgfpathlineto{\pgfqpoint{1.5237in}{2.4705in}}%
\pgfpathlineto{\pgfqpoint{1.5179in}{2.4627in}}%
\pgfpathlineto{\pgfqpoint{1.512in}{2.4548in}}%
\pgfpathlineto{\pgfqpoint{1.5061in}{2.4468in}}%
\pgfpathlineto{\pgfqpoint{1.5002in}{2.4387in}}%
\pgfpathlineto{\pgfqpoint{1.4943in}{2.4305in}}%
\pgfpathlineto{\pgfqpoint{1.4883in}{2.4222in}}%
\pgfpathlineto{\pgfqpoint{1.4823in}{2.4137in}}%
\pgfpathlineto{\pgfqpoint{1.4763in}{2.4052in}}%
\pgfpathlineto{\pgfqpoint{1.4703in}{2.3965in}}%
\pgfpathlineto{\pgfqpoint{1.4643in}{2.3877in}}%
\pgfpathlineto{\pgfqpoint{1.4582in}{2.3788in}}%
\pgfpathlineto{\pgfqpoint{1.4522in}{2.3699in}}%
\pgfpathlineto{\pgfqpoint{1.4461in}{2.3608in}}%
\pgfpathlineto{\pgfqpoint{1.44in}{2.3516in}}%
\pgfpathlineto{\pgfqpoint{1.434in}{2.3423in}}%
\pgfpathlineto{\pgfqpoint{1.4279in}{2.333in}}%
\pgfpathlineto{\pgfqpoint{1.4218in}{2.3235in}}%
\pgfpathlineto{\pgfqpoint{1.4157in}{2.314in}}%
\pgfpathlineto{\pgfqpoint{1.4096in}{2.3044in}}%
\pgfpathlineto{\pgfqpoint{1.4035in}{2.2947in}}%
\pgfpathlineto{\pgfqpoint{1.3973in}{2.2849in}}%
\pgfpathlineto{\pgfqpoint{1.3912in}{2.275in}}%
\pgfpathlineto{\pgfqpoint{1.3852in}{2.2651in}}%
\pgfpathlineto{\pgfqpoint{1.3791in}{2.2551in}}%
\pgfpathlineto{\pgfqpoint{1.373in}{2.245in}}%
\pgfpathlineto{\pgfqpoint{1.3669in}{2.2348in}}%
\pgfpathlineto{\pgfqpoint{1.3608in}{2.2246in}}%
\pgfpathlineto{\pgfqpoint{1.3548in}{2.2144in}}%
\pgfpathlineto{\pgfqpoint{1.3487in}{2.204in}}%
\pgfpathlineto{\pgfqpoint{1.3427in}{2.1936in}}%
\pgfpathlineto{\pgfqpoint{1.3367in}{2.1832in}}%
\pgfpathlineto{\pgfqpoint{1.3307in}{2.1727in}}%
\pgfpathlineto{\pgfqpoint{1.3247in}{2.1621in}}%
\pgfpathlineto{\pgfqpoint{1.3188in}{2.1515in}}%
\pgfpathlineto{\pgfqpoint{1.3129in}{2.1409in}}%
\pgfpathlineto{\pgfqpoint{1.307in}{2.1302in}}%
\pgfpathlineto{\pgfqpoint{1.3011in}{2.1194in}}%
\pgfpathlineto{\pgfqpoint{1.2952in}{2.1087in}}%
\pgfpathlineto{\pgfqpoint{1.2894in}{2.0979in}}%
\pgfpathlineto{\pgfqpoint{1.2836in}{2.0871in}}%
\pgfpathlineto{\pgfqpoint{1.2778in}{2.0762in}}%
\pgfpathlineto{\pgfqpoint{1.2721in}{2.0653in}}%
\pgfpathlineto{\pgfqpoint{1.2664in}{2.0544in}}%
\pgfpathlineto{\pgfqpoint{1.2607in}{2.0435in}}%
\pgfpathlineto{\pgfqpoint{1.2551in}{2.0325in}}%
\pgfpathlineto{\pgfqpoint{1.2495in}{2.0216in}}%
\pgfpathlineto{\pgfqpoint{1.2439in}{2.0106in}}%
\pgfpathlineto{\pgfqpoint{1.2384in}{1.9996in}}%
\pgfpathlineto{\pgfqpoint{1.2329in}{1.9886in}}%
\pgfpathlineto{\pgfqpoint{1.2275in}{1.9776in}}%
\pgfpathlineto{\pgfqpoint{1.2221in}{1.9666in}}%
\pgfpathlineto{\pgfqpoint{1.2168in}{1.9556in}}%
\pgfpathlineto{\pgfqpoint{1.2115in}{1.9446in}}%
\pgfpathlineto{\pgfqpoint{1.2063in}{1.9336in}}%
\pgfpathlineto{\pgfqpoint{1.2011in}{1.9227in}}%
\pgfpathlineto{\pgfqpoint{1.1959in}{1.9117in}}%
\pgfpathlineto{\pgfqpoint{1.1908in}{1.9008in}}%
\pgfpathlineto{\pgfqpoint{1.1858in}{1.8898in}}%
\pgfpathlineto{\pgfqpoint{1.1808in}{1.8789in}}%
\pgfpathlineto{\pgfqpoint{1.1759in}{1.868in}}%
\pgfpathlineto{\pgfqpoint{1.171in}{1.8572in}}%
\pgfpathlineto{\pgfqpoint{1.1662in}{1.8463in}}%
\pgfpathlineto{\pgfqpoint{1.1615in}{1.8355in}}%
\pgfpathlineto{\pgfqpoint{1.1568in}{1.8247in}}%
\pgfpathlineto{\pgfqpoint{1.1522in}{1.814in}}%
\pgfpathlineto{\pgfqpoint{1.1476in}{1.8033in}}%
\pgfpathlineto{\pgfqpoint{1.1431in}{1.7927in}}%
\pgfpathlineto{\pgfqpoint{1.1387in}{1.782in}}%
\pgfpathlineto{\pgfqpoint{1.1343in}{1.7715in}}%
\pgfpathlineto{\pgfqpoint{1.13in}{1.761in}}%
\pgfpathlineto{\pgfqpoint{1.1258in}{1.7505in}}%
\pgfpathlineto{\pgfqpoint{1.1216in}{1.7401in}}%
\pgfpathlineto{\pgfqpoint{1.1175in}{1.7297in}}%
\pgfpathlineto{\pgfqpoint{1.1135in}{1.7195in}}%
\pgfpathlineto{\pgfqpoint{1.1096in}{1.7092in}}%
\pgfpathlineto{\pgfqpoint{1.1057in}{1.6991in}}%
\pgfpathlineto{\pgfqpoint{1.1019in}{1.689in}}%
\pgfpathlineto{\pgfqpoint{1.0982in}{1.6789in}}%
\pgfpathlineto{\pgfqpoint{1.0945in}{1.669in}}%
\pgfpathlineto{\pgfqpoint{1.091in}{1.6591in}}%
\pgfpathlineto{\pgfqpoint{1.0875in}{1.6493in}}%
\pgfpathlineto{\pgfqpoint{1.0841in}{1.6396in}}%
\pgfpathlineto{\pgfqpoint{1.0808in}{1.63in}}%
\pgfpathlineto{\pgfqpoint{1.0775in}{1.6204in}}%
\pgfpathlineto{\pgfqpoint{1.0743in}{1.6109in}}%
\pgfpathlineto{\pgfqpoint{1.0713in}{1.6016in}}%
\pgfpathlineto{\pgfqpoint{1.0683in}{1.5923in}}%
\pgfpathlineto{\pgfqpoint{1.0654in}{1.5831in}}%
\pgfpathlineto{\pgfqpoint{1.0625in}{1.574in}}%
\pgfpathlineto{\pgfqpoint{1.0598in}{1.565in}}%
\pgfpathlineto{\pgfqpoint{1.0571in}{1.5561in}}%
\pgfpathlineto{\pgfqpoint{1.0546in}{1.5473in}}%
\pgfpathlineto{\pgfqpoint{1.0521in}{1.5386in}}%
\pgfpathlineto{\pgfqpoint{1.0497in}{1.53in}}%
\pgfpathlineto{\pgfqpoint{1.0474in}{1.5215in}}%
\pgfpathlineto{\pgfqpoint{1.0452in}{1.5132in}}%
\pgfpathlineto{\pgfqpoint{1.043in}{1.5049in}}%
\pgfpathlineto{\pgfqpoint{1.041in}{1.4968in}}%
\pgfpathlineto{\pgfqpoint{1.039in}{1.4888in}}%
\pgfpathlineto{\pgfqpoint{1.0372in}{1.4809in}}%
\pgfpathlineto{\pgfqpoint{1.0354in}{1.4731in}}%
\pgfpathlineto{\pgfqpoint{1.0338in}{1.4655in}}%
\pgfpathlineto{\pgfqpoint{1.0322in}{1.4579in}}%
\pgfpathlineto{\pgfqpoint{1.0307in}{1.4506in}}%
\pgfpathlineto{\pgfqpoint{1.0293in}{1.4433in}}%
\pgfpathlineto{\pgfqpoint{1.028in}{1.4361in}}%
\pgfpathlineto{\pgfqpoint{1.0268in}{1.4291in}}%
\pgfpathlineto{\pgfqpoint{1.0257in}{1.4223in}}%
\pgfpathlineto{\pgfqpoint{1.0247in}{1.4155in}}%
\pgfpathlineto{\pgfqpoint{1.0238in}{1.4089in}}%
\pgfpathlineto{\pgfqpoint{1.0229in}{1.4025in}}%
\pgfpathlineto{\pgfqpoint{1.0222in}{1.3962in}}%
\pgfpathlineto{\pgfqpoint{1.0216in}{1.39in}}%
\pgfpathlineto{\pgfqpoint{1.021in}{1.384in}}%
\pgfpathlineto{\pgfqpoint{1.0206in}{1.3781in}}%
\pgfpathlineto{\pgfqpoint{1.0202in}{1.3723in}}%
\pgfpathlineto{\pgfqpoint{1.02in}{1.3668in}}%
\pgfpathlineto{\pgfqpoint{1.0198in}{1.3613in}}%
\pgfpathlineto{\pgfqpoint{1.0198in}{1.356in}}%
\pgfpathlineto{\pgfqpoint{1.0198in}{1.3509in}}%
\pgfpathlineto{\pgfqpoint{1.0199in}{1.3459in}}%
\pgfpathlineto{\pgfqpoint{1.0202in}{1.3411in}}%
\pgfpathlineto{\pgfqpoint{1.0205in}{1.3364in}}%
\pgfpathlineto{\pgfqpoint{1.0209in}{1.3319in}}%
\pgfpathlineto{\pgfqpoint{1.0214in}{1.3275in}}%
\pgfpathlineto{\pgfqpoint{1.0221in}{1.3234in}}%
\pgfpathlineto{\pgfqpoint{1.0228in}{1.3193in}}%
\pgfpathlineto{\pgfqpoint{1.0236in}{1.3154in}}%
\pgfpathlineto{\pgfqpoint{1.0245in}{1.3117in}}%
\pgfpathlineto{\pgfqpoint{1.0255in}{1.3082in}}%
\pgfpathlineto{\pgfqpoint{1.0266in}{1.3048in}}%
\pgfpathlineto{\pgfqpoint{1.0277in}{1.3016in}}%
\pgfpathlineto{\pgfqpoint{1.029in}{1.2985in}}%
\pgfpathlineto{\pgfqpoint{1.0304in}{1.2957in}}%
\pgfpathlineto{\pgfqpoint{1.0319in}{1.2929in}}%
\pgfpathlineto{\pgfqpoint{1.0334in}{1.2904in}}%
\pgfpathlineto{\pgfqpoint{1.0351in}{1.288in}}%
\pgfpathlineto{\pgfqpoint{1.0368in}{1.2858in}}%
\pgfpathlineto{\pgfqpoint{1.0386in}{1.2838in}}%
\pgfpathlineto{\pgfqpoint{1.0406in}{1.2819in}}%
\pgfpathlineto{\pgfqpoint{1.0426in}{1.2802in}}%
\pgfpathlineto{\pgfqpoint{1.0447in}{1.2787in}}%
\pgfpathlineto{\pgfqpoint{1.0469in}{1.2773in}}%
\pgfpathlineto{\pgfqpoint{1.0492in}{1.2761in}}%
\pgfpathlineto{\pgfqpoint{1.0516in}{1.2751in}}%
\pgfpathlineto{\pgfqpoint{1.054in}{1.2743in}}%
\pgfpathlineto{\pgfqpoint{1.0566in}{1.2736in}}%
\pgfpathlineto{\pgfqpoint{1.0592in}{1.2731in}}%
\pgfpathlineto{\pgfqpoint{1.0619in}{1.2728in}}%
\pgfpathlineto{\pgfqpoint{1.0647in}{1.2726in}}%
\pgfpathlineto{\pgfqpoint{1.0676in}{1.2727in}}%
\pgfpathlineto{\pgfqpoint{1.0706in}{1.2729in}}%
\pgfpathlineto{\pgfqpoint{1.0737in}{1.2732in}}%
\pgfpathlineto{\pgfqpoint{1.0768in}{1.2738in}}%
\pgfpathlineto{\pgfqpoint{1.0801in}{1.2745in}}%
\pgfpathlineto{\pgfqpoint{1.0834in}{1.2754in}}%
\pgfpathlineto{\pgfqpoint{1.0868in}{1.2765in}}%
\pgfpathlineto{\pgfqpoint{1.0902in}{1.2777in}}%
\pgfpathlineto{\pgfqpoint{1.0938in}{1.2791in}}%
\pgfpathlineto{\pgfqpoint{1.0974in}{1.2807in}}%
\pgfpathlineto{\pgfqpoint{1.1011in}{1.2824in}}%
\pgfpathlineto{\pgfqpoint{1.1049in}{1.2844in}}%
\pgfpathlineto{\pgfqpoint{1.1087in}{1.2865in}}%
\pgfpathlineto{\pgfqpoint{1.1127in}{1.2887in}}%
\pgfpathlineto{\pgfqpoint{1.1167in}{1.2911in}}%
\pgfpathlineto{\pgfqpoint{1.1207in}{1.2937in}}%
\pgfpathlineto{\pgfqpoint{1.1249in}{1.2965in}}%
\pgfpathlineto{\pgfqpoint{1.1291in}{1.2994in}}%
\pgfpathlineto{\pgfqpoint{1.1334in}{1.3025in}}%
\pgfpathlineto{\pgfqpoint{1.1377in}{1.3058in}}%
\pgfpathlineto{\pgfqpoint{1.1422in}{1.3092in}}%
\pgfpathlineto{\pgfqpoint{1.1466in}{1.3128in}}%
\pgfpathlineto{\pgfqpoint{1.1512in}{1.3166in}}%
\pgfpathlineto{\pgfqpoint{1.1558in}{1.3205in}}%
\pgfpathlineto{\pgfqpoint{1.1605in}{1.3246in}}%
\pgfpathlineto{\pgfqpoint{1.1652in}{1.3288in}}%
\pgfpathlineto{\pgfqpoint{1.17in}{1.3332in}}%
\pgfpathlineto{\pgfqpoint{1.1749in}{1.3378in}}%
\pgfpathlineto{\pgfqpoint{1.1798in}{1.3425in}}%
\pgfpathlineto{\pgfqpoint{1.1847in}{1.3474in}}%
\pgfpathlineto{\pgfqpoint{1.1898in}{1.3524in}}%
\pgfpathlineto{\pgfqpoint{1.1948in}{1.3576in}}%
\pgfpathlineto{\pgfqpoint{1.2in}{1.3629in}}%
\pgfpathlineto{\pgfqpoint{1.2052in}{1.3684in}}%
\pgfpathlineto{\pgfqpoint{1.2104in}{1.3741in}}%
\pgfpathlineto{\pgfqpoint{1.2157in}{1.3798in}}%
\pgfpathlineto{\pgfqpoint{1.221in}{1.3858in}}%
\pgfpathlineto{\pgfqpoint{1.2264in}{1.3918in}}%
\pgfpathlineto{\pgfqpoint{1.2318in}{1.3981in}}%
\pgfpathlineto{\pgfqpoint{1.2373in}{1.4044in}}%
\pgfpathlineto{\pgfqpoint{1.2428in}{1.4109in}}%
\pgfpathlineto{\pgfqpoint{1.2483in}{1.4175in}}%
\pgfpathlineto{\pgfqpoint{1.2539in}{1.4243in}}%
\pgfpathlineto{\pgfqpoint{1.2595in}{1.4312in}}%
\pgfpathlineto{\pgfqpoint{1.2652in}{1.4383in}}%
\pgfpathlineto{\pgfqpoint{1.2709in}{1.4455in}}%
\pgfpathlineto{\pgfqpoint{1.2766in}{1.4528in}}%
\pgfpathlineto{\pgfqpoint{1.2824in}{1.4602in}}%
\pgfpathlineto{\pgfqpoint{1.2882in}{1.4678in}}%
\pgfpathlineto{\pgfqpoint{1.294in}{1.4754in}}%
\pgfpathlineto{\pgfqpoint{1.2998in}{1.4833in}}%
\pgfpathlineto{\pgfqpoint{1.3057in}{1.4912in}}%
\pgfpathlineto{\pgfqpoint{1.3116in}{1.4992in}}%
\pgfpathlineto{\pgfqpoint{1.3175in}{1.5074in}}%
\pgfpathlineto{\pgfqpoint{1.3235in}{1.5157in}}%
\pgfpathlineto{\pgfqpoint{1.3294in}{1.5241in}}%
\pgfpathlineto{\pgfqpoint{1.3354in}{1.5326in}}%
\pgfpathlineto{\pgfqpoint{1.3414in}{1.5412in}}%
\pgfpathlineto{\pgfqpoint{1.3475in}{1.5499in}}%
\pgfpathlineto{\pgfqpoint{1.3535in}{1.5587in}}%
\pgfpathlineto{\pgfqpoint{1.3596in}{1.5677in}}%
\pgfpathlineto{\pgfqpoint{1.3656in}{1.5767in}}%
\pgfpathlineto{\pgfqpoint{1.3717in}{1.5858in}}%
\pgfpathlineto{\pgfqpoint{1.3778in}{1.5951in}}%
\pgfpathlineto{\pgfqpoint{1.3839in}{1.6044in}}%
\pgfpathlineto{\pgfqpoint{1.39in}{1.6138in}}%
\pgfpathlineto{\pgfqpoint{1.3961in}{1.6233in}}%
\pgfpathlineto{\pgfqpoint{1.4022in}{1.6328in}}%
\pgfpathlineto{\pgfqpoint{1.4083in}{1.6425in}}%
\pgfpathlineto{\pgfqpoint{1.4144in}{1.6523in}}%
\pgfpathlineto{\pgfqpoint{1.4205in}{1.6621in}}%
\pgfpathlineto{\pgfqpoint{1.4266in}{1.672in}}%
\pgfpathlineto{\pgfqpoint{1.4327in}{1.682in}}%
\pgfpathlineto{\pgfqpoint{1.4387in}{1.692in}}%
\pgfpathlineto{\pgfqpoint{1.4448in}{1.7021in}}%
\pgfpathlineto{\pgfqpoint{1.4509in}{1.7123in}}%
\pgfpathlineto{\pgfqpoint{1.457in}{1.7225in}}%
\pgfpathlineto{\pgfqpoint{1.463in}{1.7329in}}%
\pgfpathlineto{\pgfqpoint{1.469in}{1.7432in}}%
\pgfpathlineto{\pgfqpoint{1.4751in}{1.7536in}}%
\pgfpathlineto{\pgfqpoint{1.4811in}{1.7641in}}%
\pgfpathlineto{\pgfqpoint{1.487in}{1.7747in}}%
\pgfpathlineto{\pgfqpoint{1.493in}{1.7852in}}%
\pgfpathlineto{\pgfqpoint{1.4989in}{1.7959in}}%
\pgfpathlineto{\pgfqpoint{1.5049in}{1.8065in}}%
\pgfpathlineto{\pgfqpoint{1.5108in}{1.8172in}}%
\pgfpathlineto{\pgfqpoint{1.5166in}{1.828in}}%
\pgfpathlineto{\pgfqpoint{1.5225in}{1.8388in}}%
\pgfpathlineto{\pgfqpoint{1.5283in}{1.8496in}}%
\pgfpathlineto{\pgfqpoint{1.5341in}{1.8604in}}%
\pgfpathlineto{\pgfqpoint{1.5398in}{1.8713in}}%
\pgfpathlineto{\pgfqpoint{1.5455in}{1.8822in}}%
\pgfpathlineto{\pgfqpoint{1.5512in}{1.8931in}}%
\pgfpathlineto{\pgfqpoint{1.5569in}{1.904in}}%
\pgfpathlineto{\pgfqpoint{1.5625in}{1.915in}}%
\pgfpathlineto{\pgfqpoint{1.5681in}{1.926in}}%
\pgfpathlineto{\pgfqpoint{1.5736in}{1.9369in}}%
\pgfpathlineto{\pgfqpoint{1.5791in}{1.9479in}}%
\pgfpathlineto{\pgfqpoint{1.5845in}{1.9589in}}%
\pgfpathlineto{\pgfqpoint{1.59in}{1.9699in}}%
\pgfpathlineto{\pgfqpoint{1.5953in}{1.9809in}}%
\pgfpathlineto{\pgfqpoint{1.6006in}{1.9919in}}%
\pgfpathlineto{\pgfqpoint{1.6059in}{2.0029in}}%
\pgfpathlineto{\pgfqpoint{1.6111in}{2.0139in}}%
\pgfpathlineto{\pgfqpoint{1.6163in}{2.0249in}}%
\pgfpathlineto{\pgfqpoint{1.6214in}{2.0358in}}%
\pgfpathlineto{\pgfqpoint{1.6265in}{2.0468in}}%
\pgfpathlineto{\pgfqpoint{1.6315in}{2.0577in}}%
\pgfpathlineto{\pgfqpoint{1.6364in}{2.0686in}}%
\pgfpathlineto{\pgfqpoint{1.6413in}{2.0795in}}%
\pgfpathlineto{\pgfqpoint{1.6462in}{2.0903in}}%
\pgfpathlineto{\pgfqpoint{1.6509in}{2.1011in}}%
\pgfpathlineto{\pgfqpoint{1.6556in}{2.1119in}}%
\pgfpathlineto{\pgfqpoint{1.6603in}{2.1227in}}%
\pgfpathlineto{\pgfqpoint{1.6649in}{2.1334in}}%
\pgfpathlineto{\pgfqpoint{1.6694in}{2.1441in}}%
\pgfpathlineto{\pgfqpoint{1.6739in}{2.1547in}}%
\pgfpathlineto{\pgfqpoint{1.6783in}{2.1653in}}%
\pgfpathlineto{\pgfqpoint{1.6826in}{2.1758in}}%
\pgfpathlineto{\pgfqpoint{1.6869in}{2.1863in}}%
\pgfpathlineto{\pgfqpoint{1.6911in}{2.1968in}}%
\pgfpathlineto{\pgfqpoint{1.6952in}{2.2071in}}%
\pgfpathlineto{\pgfqpoint{1.6993in}{2.2174in}}%
\pgfpathlineto{\pgfqpoint{1.7032in}{2.2277in}}%
\pgfpathlineto{\pgfqpoint{1.7071in}{2.2379in}}%
\pgfpathlineto{\pgfqpoint{1.711in}{2.248in}}%
\pgfpathlineto{\pgfqpoint{1.7147in}{2.2581in}}%
\pgfpathlineto{\pgfqpoint{1.7184in}{2.2681in}}%
\pgfpathlineto{\pgfqpoint{1.722in}{2.278in}}%
\pgfpathlineto{\pgfqpoint{1.7255in}{2.2878in}}%
\pgfpathlineto{\pgfqpoint{1.729in}{2.2976in}}%
\pgfpathlineto{\pgfqpoint{1.7324in}{2.3073in}}%
\pgfpathlineto{\pgfqpoint{1.7356in}{2.3169in}}%
\pgfpathlineto{\pgfqpoint{1.7388in}{2.3264in}}%
\pgfpathlineto{\pgfqpoint{1.742in}{2.3358in}}%
\pgfpathlineto{\pgfqpoint{1.745in}{2.3451in}}%
\pgfpathlineto{\pgfqpoint{1.748in}{2.3544in}}%
\pgfpathlineto{\pgfqpoint{1.7508in}{2.3635in}}%
\pgfpathlineto{\pgfqpoint{1.7536in}{2.3726in}}%
\pgfpathlineto{\pgfqpoint{1.7563in}{2.3815in}}%
\pgfpathlineto{\pgfqpoint{1.7589in}{2.3904in}}%
\pgfpathlineto{\pgfqpoint{1.7615in}{2.3991in}}%
\pgfpathlineto{\pgfqpoint{1.7639in}{2.4077in}}%
\pgfpathlineto{\pgfqpoint{1.7663in}{2.4163in}}%
\pgfpathlineto{\pgfqpoint{1.7685in}{2.4247in}}%
\pgfpathlineto{\pgfqpoint{1.7707in}{2.433in}}%
\pgfpathlineto{\pgfqpoint{1.7728in}{2.4412in}}%
\pgfpathlineto{\pgfqpoint{1.7748in}{2.4493in}}%
\pgfpathlineto{\pgfqpoint{1.7767in}{2.4572in}}%
\pgfpathlineto{\pgfqpoint{1.7785in}{2.4651in}}%
\pgfpathlineto{\pgfqpoint{1.7802in}{2.4728in}}%
\pgfpathlineto{\pgfqpoint{1.7818in}{2.4803in}}%
\pgfpathlineto{\pgfqpoint{1.7833in}{2.4878in}}%
\pgfpathlineto{\pgfqpoint{1.7848in}{2.4951in}}%
\pgfpathlineto{\pgfqpoint{1.7861in}{2.5023in}}%
\pgfpathlineto{\pgfqpoint{1.7874in}{2.5094in}}%
\pgfpathlineto{\pgfqpoint{1.7885in}{2.5164in}}%
\pgfpathlineto{\pgfqpoint{1.7896in}{2.5232in}}%
\pgfpathlineto{\pgfqpoint{1.7906in}{2.5298in}}%
\pgfpathlineto{\pgfqpoint{1.7914in}{2.5364in}}%
\pgfpathlineto{\pgfqpoint{1.7922in}{2.5427in}}%
\pgfpathlineto{\pgfqpoint{1.7929in}{2.549in}}%
\pgfpathlineto{\pgfqpoint{1.7935in}{2.5551in}}%
\pgfpathlineto{\pgfqpoint{1.794in}{2.561in}}%
\pgfpathlineto{\pgfqpoint{1.7944in}{2.5669in}}%
\pgfpathlineto{\pgfqpoint{1.7947in}{2.5725in}}%
\pgfpathlineto{\pgfqpoint{1.7949in}{2.578in}}%
\pgfpathlineto{\pgfqpoint{1.795in}{2.5834in}}%
\pgfpathlineto{\pgfqpoint{1.795in}{2.5886in}}%
\pgfpathlineto{\pgfqpoint{1.7949in}{2.5937in}}%
\pgfpathlineto{\pgfqpoint{1.7947in}{2.5986in}}%
\pgfpathlineto{\pgfqpoint{1.7944in}{2.6033in}}%
\pgfpathlineto{\pgfqpoint{1.7941in}{2.6079in}}%
\pgfpathlineto{\pgfqpoint{1.7936in}{2.6123in}}%
\pgfpathlineto{\pgfqpoint{1.793in}{2.6166in}}%
\pgfpathlineto{\pgfqpoint{1.7924in}{2.6207in}}%
\pgfpathlineto{\pgfqpoint{1.7916in}{2.6247in}}%
\pgfpathlineto{\pgfqpoint{1.7908in}{2.6285in}}%
\pgfpathlineto{\pgfqpoint{1.7898in}{2.6321in}}%
\pgfpathlineto{\pgfqpoint{1.7888in}{2.6356in}}%
\pgfpathlineto{\pgfqpoint{1.7876in}{2.6389in}}%
\pgfpathlineto{\pgfqpoint{1.7864in}{2.642in}}%
\pgfpathlineto{\pgfqpoint{1.7851in}{2.645in}}%
\pgfpathlineto{\pgfqpoint{1.7837in}{2.6478in}}%
\pgfpathlineto{\pgfqpoint{1.7821in}{2.6504in}}%
\pgfpathlineto{\pgfqpoint{1.7805in}{2.6529in}}%
\pgfpathlineto{\pgfqpoint{1.7788in}{2.6552in}}%
\pgfpathlineto{\pgfqpoint{1.7771in}{2.6573in}}%
\pgfpathlineto{\pgfqpoint{1.7752in}{2.6592in}}%
\pgfpathlineto{\pgfqpoint{1.7732in}{2.661in}}%
\pgfpathlineto{\pgfqpoint{1.7711in}{2.6626in}}%
\pgfpathlineto{\pgfqpoint{1.769in}{2.6641in}}%
\pgfpathlineto{\pgfqpoint{1.7667in}{2.6653in}}%
\pgfpathlineto{\pgfqpoint{1.7667in}{2.6653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.1}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.1}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3882in}{3.7841in}}%
\pgfpathlineto{\pgfqpoint{0.497in}{0.9269in}}%
\pgfpathlineto{\pgfqpoint{1.3023in}{0.8185in}}%
\pgfpathlineto{\pgfqpoint{2.3882in}{3.7841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.35}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.35}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7579in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7579in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7579in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7579in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7577in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7577in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7577in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7576in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7576in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7575in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7575in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7574in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7574in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7573in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7573in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7572in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7572in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7571in}{2.6925in}}%
\pgfpathlineto{\pgfqpoint{1.7571in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.757in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.757in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.7569in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.7568in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.7568in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.7567in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.7566in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.7566in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.7565in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.7564in}{2.6928in}}%
\pgfpathlineto{\pgfqpoint{1.7563in}{2.6928in}}%
\pgfpathlineto{\pgfqpoint{1.7563in}{2.6928in}}%
\pgfpathlineto{\pgfqpoint{1.7562in}{2.6928in}}%
\pgfpathlineto{\pgfqpoint{1.7561in}{2.6929in}}%
\pgfpathlineto{\pgfqpoint{1.756in}{2.6929in}}%
\pgfpathlineto{\pgfqpoint{1.7559in}{2.6929in}}%
\pgfpathlineto{\pgfqpoint{1.7559in}{2.693in}}%
\pgfpathlineto{\pgfqpoint{1.7558in}{2.693in}}%
\pgfpathlineto{\pgfqpoint{1.7557in}{2.693in}}%
\pgfpathlineto{\pgfqpoint{1.7556in}{2.6931in}}%
\pgfpathlineto{\pgfqpoint{1.7555in}{2.6931in}}%
\pgfpathlineto{\pgfqpoint{1.7554in}{2.6931in}}%
\pgfpathlineto{\pgfqpoint{1.7553in}{2.6932in}}%
\pgfpathlineto{\pgfqpoint{1.7552in}{2.6932in}}%
\pgfpathlineto{\pgfqpoint{1.7551in}{2.6933in}}%
\pgfpathlineto{\pgfqpoint{1.755in}{2.6933in}}%
\pgfpathlineto{\pgfqpoint{1.755in}{2.6933in}}%
\pgfpathlineto{\pgfqpoint{1.7549in}{2.6934in}}%
\pgfpathlineto{\pgfqpoint{1.7548in}{2.6934in}}%
\pgfpathlineto{\pgfqpoint{1.7547in}{2.6935in}}%
\pgfpathlineto{\pgfqpoint{1.7546in}{2.6935in}}%
\pgfpathlineto{\pgfqpoint{1.7545in}{2.6936in}}%
\pgfpathlineto{\pgfqpoint{1.7544in}{2.6936in}}%
\pgfpathlineto{\pgfqpoint{1.7542in}{2.6937in}}%
\pgfpathlineto{\pgfqpoint{1.7541in}{2.6937in}}%
\pgfpathlineto{\pgfqpoint{1.754in}{2.6938in}}%
\pgfpathlineto{\pgfqpoint{1.7539in}{2.6938in}}%
\pgfpathlineto{\pgfqpoint{1.7538in}{2.6939in}}%
\pgfpathlineto{\pgfqpoint{1.7537in}{2.6939in}}%
\pgfpathlineto{\pgfqpoint{1.7536in}{2.694in}}%
\pgfpathlineto{\pgfqpoint{1.7535in}{2.694in}}%
\pgfpathlineto{\pgfqpoint{1.7534in}{2.6941in}}%
\pgfpathlineto{\pgfqpoint{1.7533in}{2.6941in}}%
\pgfpathlineto{\pgfqpoint{1.7532in}{2.6942in}}%
\pgfpathlineto{\pgfqpoint{1.7531in}{2.6943in}}%
\pgfpathlineto{\pgfqpoint{1.7529in}{2.6943in}}%
\pgfpathlineto{\pgfqpoint{1.7528in}{2.6944in}}%
\pgfpathlineto{\pgfqpoint{1.7527in}{2.6944in}}%
\pgfpathlineto{\pgfqpoint{1.7526in}{2.6945in}}%
\pgfpathlineto{\pgfqpoint{1.7525in}{2.6946in}}%
\pgfpathlineto{\pgfqpoint{1.7524in}{2.6946in}}%
\pgfpathlineto{\pgfqpoint{1.7522in}{2.6947in}}%
\pgfpathlineto{\pgfqpoint{1.7521in}{2.6947in}}%
\pgfpathlineto{\pgfqpoint{1.752in}{2.6948in}}%
\pgfpathlineto{\pgfqpoint{1.7519in}{2.6949in}}%
\pgfpathlineto{\pgfqpoint{1.7518in}{2.6949in}}%
\pgfpathlineto{\pgfqpoint{1.7517in}{2.695in}}%
\pgfpathlineto{\pgfqpoint{1.7515in}{2.6951in}}%
\pgfpathlineto{\pgfqpoint{1.7514in}{2.6951in}}%
\pgfpathlineto{\pgfqpoint{1.7513in}{2.6952in}}%
\pgfpathlineto{\pgfqpoint{1.7512in}{2.6953in}}%
\pgfpathlineto{\pgfqpoint{1.7511in}{2.6953in}}%
\pgfpathlineto{\pgfqpoint{1.7509in}{2.6954in}}%
\pgfpathlineto{\pgfqpoint{1.7508in}{2.6955in}}%
\pgfpathlineto{\pgfqpoint{1.7507in}{2.6955in}}%
\pgfpathlineto{\pgfqpoint{1.7506in}{2.6956in}}%
\pgfpathlineto{\pgfqpoint{1.7505in}{2.6957in}}%
\pgfpathlineto{\pgfqpoint{1.7503in}{2.6957in}}%
\pgfpathlineto{\pgfqpoint{1.7502in}{2.6958in}}%
\pgfpathlineto{\pgfqpoint{1.7501in}{2.6959in}}%
\pgfpathlineto{\pgfqpoint{1.75in}{2.696in}}%
\pgfpathlineto{\pgfqpoint{1.7499in}{2.696in}}%
\pgfpathlineto{\pgfqpoint{1.7497in}{2.6961in}}%
\pgfpathlineto{\pgfqpoint{1.7496in}{2.6962in}}%
\pgfpathlineto{\pgfqpoint{1.7495in}{2.6962in}}%
\pgfpathlineto{\pgfqpoint{1.7494in}{2.6963in}}%
\pgfpathlineto{\pgfqpoint{1.7493in}{2.6964in}}%
\pgfpathlineto{\pgfqpoint{1.7491in}{2.6965in}}%
\pgfpathlineto{\pgfqpoint{1.749in}{2.6965in}}%
\pgfpathlineto{\pgfqpoint{1.7489in}{2.6966in}}%
\pgfpathlineto{\pgfqpoint{1.7488in}{2.6967in}}%
\pgfpathlineto{\pgfqpoint{1.7487in}{2.6967in}}%
\pgfpathlineto{\pgfqpoint{1.7485in}{2.6968in}}%
\pgfpathlineto{\pgfqpoint{1.7484in}{2.6969in}}%
\pgfpathlineto{\pgfqpoint{1.7483in}{2.697in}}%
\pgfpathlineto{\pgfqpoint{1.7482in}{2.697in}}%
\pgfpathlineto{\pgfqpoint{1.7481in}{2.6971in}}%
\pgfpathlineto{\pgfqpoint{1.748in}{2.6972in}}%
\pgfpathlineto{\pgfqpoint{1.7479in}{2.6973in}}%
\pgfpathlineto{\pgfqpoint{1.7477in}{2.6973in}}%
\pgfpathlineto{\pgfqpoint{1.7476in}{2.6974in}}%
\pgfpathlineto{\pgfqpoint{1.7475in}{2.6975in}}%
\pgfpathlineto{\pgfqpoint{1.7474in}{2.6976in}}%
\pgfpathlineto{\pgfqpoint{1.7473in}{2.6976in}}%
\pgfpathlineto{\pgfqpoint{1.7472in}{2.6977in}}%
\pgfpathlineto{\pgfqpoint{1.7471in}{2.6978in}}%
\pgfpathlineto{\pgfqpoint{1.747in}{2.6978in}}%
\pgfpathlineto{\pgfqpoint{1.7469in}{2.6979in}}%
\pgfpathlineto{\pgfqpoint{1.7467in}{2.698in}}%
\pgfpathlineto{\pgfqpoint{1.7466in}{2.6981in}}%
\pgfpathlineto{\pgfqpoint{1.7465in}{2.6981in}}%
\pgfpathlineto{\pgfqpoint{1.7464in}{2.6982in}}%
\pgfpathlineto{\pgfqpoint{1.7463in}{2.6983in}}%
\pgfpathlineto{\pgfqpoint{1.7462in}{2.6983in}}%
\pgfpathlineto{\pgfqpoint{1.7461in}{2.6984in}}%
\pgfpathlineto{\pgfqpoint{1.746in}{2.6985in}}%
\pgfpathlineto{\pgfqpoint{1.7459in}{2.6986in}}%
\pgfpathlineto{\pgfqpoint{1.7458in}{2.6986in}}%
\pgfpathlineto{\pgfqpoint{1.7457in}{2.6987in}}%
\pgfpathlineto{\pgfqpoint{1.7456in}{2.6988in}}%
\pgfpathlineto{\pgfqpoint{1.7455in}{2.6988in}}%
\pgfpathlineto{\pgfqpoint{1.7455in}{2.6989in}}%
\pgfpathlineto{\pgfqpoint{1.7454in}{2.699in}}%
\pgfpathlineto{\pgfqpoint{1.7453in}{2.699in}}%
\pgfpathlineto{\pgfqpoint{1.7452in}{2.6991in}}%
\pgfpathlineto{\pgfqpoint{1.7451in}{2.6992in}}%
\pgfpathlineto{\pgfqpoint{1.745in}{2.6992in}}%
\pgfpathlineto{\pgfqpoint{1.7449in}{2.6993in}}%
\pgfpathlineto{\pgfqpoint{1.7448in}{2.6994in}}%
\pgfpathlineto{\pgfqpoint{1.7448in}{2.6994in}}%
\pgfpathlineto{\pgfqpoint{1.7447in}{2.6995in}}%
\pgfpathlineto{\pgfqpoint{1.7446in}{2.6995in}}%
\pgfpathlineto{\pgfqpoint{1.7445in}{2.6996in}}%
\pgfpathlineto{\pgfqpoint{1.7444in}{2.6997in}}%
\pgfpathlineto{\pgfqpoint{1.7444in}{2.6997in}}%
\pgfpathlineto{\pgfqpoint{1.7443in}{2.6998in}}%
\pgfpathlineto{\pgfqpoint{1.7442in}{2.6998in}}%
\pgfpathlineto{\pgfqpoint{1.7441in}{2.6999in}}%
\pgfpathlineto{\pgfqpoint{1.7441in}{2.7in}}%
\pgfpathlineto{\pgfqpoint{1.744in}{2.7in}}%
\pgfpathlineto{\pgfqpoint{1.7439in}{2.7001in}}%
\pgfpathlineto{\pgfqpoint{1.7439in}{2.7001in}}%
\pgfpathlineto{\pgfqpoint{1.7438in}{2.7002in}}%
\pgfpathlineto{\pgfqpoint{1.7438in}{2.7002in}}%
\pgfpathlineto{\pgfqpoint{1.7437in}{2.7003in}}%
\pgfpathlineto{\pgfqpoint{1.7436in}{2.7003in}}%
\pgfpathlineto{\pgfqpoint{1.7436in}{2.7004in}}%
\pgfpathlineto{\pgfqpoint{1.7435in}{2.7005in}}%
\pgfpathlineto{\pgfqpoint{1.7435in}{2.7005in}}%
\pgfpathlineto{\pgfqpoint{1.7434in}{2.7005in}}%
\pgfpathlineto{\pgfqpoint{1.7434in}{2.7006in}}%
\pgfpathlineto{\pgfqpoint{1.7433in}{2.7006in}}%
\pgfpathlineto{\pgfqpoint{1.7433in}{2.7007in}}%
\pgfpathlineto{\pgfqpoint{1.7432in}{2.7007in}}%
\pgfpathlineto{\pgfqpoint{1.7432in}{2.7008in}}%
\pgfpathlineto{\pgfqpoint{1.7431in}{2.7008in}}%
\pgfpathlineto{\pgfqpoint{1.7431in}{2.7009in}}%
\pgfpathlineto{\pgfqpoint{1.7431in}{2.7009in}}%
\pgfpathlineto{\pgfqpoint{1.743in}{2.701in}}%
\pgfpathlineto{\pgfqpoint{1.743in}{2.701in}}%
\pgfpathlineto{\pgfqpoint{1.743in}{2.701in}}%
\pgfpathlineto{\pgfqpoint{1.7429in}{2.7011in}}%
\pgfpathlineto{\pgfqpoint{1.7429in}{2.7011in}}%
\pgfpathlineto{\pgfqpoint{1.7429in}{2.7011in}}%
\pgfpathlineto{\pgfqpoint{1.7429in}{2.7012in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7012in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7012in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7013in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7013in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7013in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7014in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7014in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7014in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7427in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7428in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7429in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7429in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7429in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7429in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.743in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.743in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.743in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7431in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7431in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7431in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7432in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7432in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7433in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7433in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7434in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7434in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7435in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7435in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7436in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7436in}{2.7017in}}%
\pgfpathlineto{\pgfqpoint{1.7437in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7438in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7438in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7439in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7439in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.744in}{2.7016in}}%
\pgfpathlineto{\pgfqpoint{1.7441in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7442in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7442in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7443in}{2.7015in}}%
\pgfpathlineto{\pgfqpoint{1.7444in}{2.7014in}}%
\pgfpathlineto{\pgfqpoint{1.7444in}{2.7014in}}%
\pgfpathlineto{\pgfqpoint{1.7445in}{2.7014in}}%
\pgfpathlineto{\pgfqpoint{1.7446in}{2.7014in}}%
\pgfpathlineto{\pgfqpoint{1.7447in}{2.7013in}}%
\pgfpathlineto{\pgfqpoint{1.7448in}{2.7013in}}%
\pgfpathlineto{\pgfqpoint{1.7448in}{2.7013in}}%
\pgfpathlineto{\pgfqpoint{1.7449in}{2.7012in}}%
\pgfpathlineto{\pgfqpoint{1.745in}{2.7012in}}%
\pgfpathlineto{\pgfqpoint{1.7451in}{2.7012in}}%
\pgfpathlineto{\pgfqpoint{1.7452in}{2.7011in}}%
\pgfpathlineto{\pgfqpoint{1.7453in}{2.7011in}}%
\pgfpathlineto{\pgfqpoint{1.7454in}{2.701in}}%
\pgfpathlineto{\pgfqpoint{1.7455in}{2.701in}}%
\pgfpathlineto{\pgfqpoint{1.7456in}{2.701in}}%
\pgfpathlineto{\pgfqpoint{1.7456in}{2.7009in}}%
\pgfpathlineto{\pgfqpoint{1.7457in}{2.7009in}}%
\pgfpathlineto{\pgfqpoint{1.7458in}{2.7008in}}%
\pgfpathlineto{\pgfqpoint{1.7459in}{2.7008in}}%
\pgfpathlineto{\pgfqpoint{1.746in}{2.7008in}}%
\pgfpathlineto{\pgfqpoint{1.7461in}{2.7007in}}%
\pgfpathlineto{\pgfqpoint{1.7462in}{2.7007in}}%
\pgfpathlineto{\pgfqpoint{1.7463in}{2.7006in}}%
\pgfpathlineto{\pgfqpoint{1.7464in}{2.7006in}}%
\pgfpathlineto{\pgfqpoint{1.7465in}{2.7005in}}%
\pgfpathlineto{\pgfqpoint{1.7467in}{2.7005in}}%
\pgfpathlineto{\pgfqpoint{1.7468in}{2.7004in}}%
\pgfpathlineto{\pgfqpoint{1.7469in}{2.7004in}}%
\pgfpathlineto{\pgfqpoint{1.747in}{2.7003in}}%
\pgfpathlineto{\pgfqpoint{1.7471in}{2.7003in}}%
\pgfpathlineto{\pgfqpoint{1.7472in}{2.7002in}}%
\pgfpathlineto{\pgfqpoint{1.7473in}{2.7001in}}%
\pgfpathlineto{\pgfqpoint{1.7474in}{2.7001in}}%
\pgfpathlineto{\pgfqpoint{1.7475in}{2.7in}}%
\pgfpathlineto{\pgfqpoint{1.7476in}{2.7in}}%
\pgfpathlineto{\pgfqpoint{1.7477in}{2.6999in}}%
\pgfpathlineto{\pgfqpoint{1.7479in}{2.6999in}}%
\pgfpathlineto{\pgfqpoint{1.748in}{2.6998in}}%
\pgfpathlineto{\pgfqpoint{1.7481in}{2.6997in}}%
\pgfpathlineto{\pgfqpoint{1.7482in}{2.6997in}}%
\pgfpathlineto{\pgfqpoint{1.7483in}{2.6996in}}%
\pgfpathlineto{\pgfqpoint{1.7484in}{2.6996in}}%
\pgfpathlineto{\pgfqpoint{1.7486in}{2.6995in}}%
\pgfpathlineto{\pgfqpoint{1.7487in}{2.6994in}}%
\pgfpathlineto{\pgfqpoint{1.7488in}{2.6994in}}%
\pgfpathlineto{\pgfqpoint{1.7489in}{2.6993in}}%
\pgfpathlineto{\pgfqpoint{1.749in}{2.6992in}}%
\pgfpathlineto{\pgfqpoint{1.7491in}{2.6992in}}%
\pgfpathlineto{\pgfqpoint{1.7493in}{2.6991in}}%
\pgfpathlineto{\pgfqpoint{1.7494in}{2.699in}}%
\pgfpathlineto{\pgfqpoint{1.7495in}{2.699in}}%
\pgfpathlineto{\pgfqpoint{1.7496in}{2.6989in}}%
\pgfpathlineto{\pgfqpoint{1.7497in}{2.6988in}}%
\pgfpathlineto{\pgfqpoint{1.7499in}{2.6988in}}%
\pgfpathlineto{\pgfqpoint{1.75in}{2.6987in}}%
\pgfpathlineto{\pgfqpoint{1.7501in}{2.6986in}}%
\pgfpathlineto{\pgfqpoint{1.7502in}{2.6986in}}%
\pgfpathlineto{\pgfqpoint{1.7503in}{2.6985in}}%
\pgfpathlineto{\pgfqpoint{1.7505in}{2.6984in}}%
\pgfpathlineto{\pgfqpoint{1.7506in}{2.6984in}}%
\pgfpathlineto{\pgfqpoint{1.7507in}{2.6983in}}%
\pgfpathlineto{\pgfqpoint{1.7508in}{2.6982in}}%
\pgfpathlineto{\pgfqpoint{1.751in}{2.6981in}}%
\pgfpathlineto{\pgfqpoint{1.7511in}{2.6981in}}%
\pgfpathlineto{\pgfqpoint{1.7512in}{2.698in}}%
\pgfpathlineto{\pgfqpoint{1.7513in}{2.6979in}}%
\pgfpathlineto{\pgfqpoint{1.7514in}{2.6979in}}%
\pgfpathlineto{\pgfqpoint{1.7515in}{2.6978in}}%
\pgfpathlineto{\pgfqpoint{1.7517in}{2.6977in}}%
\pgfpathlineto{\pgfqpoint{1.7518in}{2.6976in}}%
\pgfpathlineto{\pgfqpoint{1.7519in}{2.6976in}}%
\pgfpathlineto{\pgfqpoint{1.752in}{2.6975in}}%
\pgfpathlineto{\pgfqpoint{1.7521in}{2.6974in}}%
\pgfpathlineto{\pgfqpoint{1.7523in}{2.6974in}}%
\pgfpathlineto{\pgfqpoint{1.7524in}{2.6973in}}%
\pgfpathlineto{\pgfqpoint{1.7525in}{2.6972in}}%
\pgfpathlineto{\pgfqpoint{1.7526in}{2.6971in}}%
\pgfpathlineto{\pgfqpoint{1.7527in}{2.6971in}}%
\pgfpathlineto{\pgfqpoint{1.7528in}{2.697in}}%
\pgfpathlineto{\pgfqpoint{1.753in}{2.6969in}}%
\pgfpathlineto{\pgfqpoint{1.7531in}{2.6968in}}%
\pgfpathlineto{\pgfqpoint{1.7532in}{2.6968in}}%
\pgfpathlineto{\pgfqpoint{1.7533in}{2.6967in}}%
\pgfpathlineto{\pgfqpoint{1.7534in}{2.6966in}}%
\pgfpathlineto{\pgfqpoint{1.7535in}{2.6965in}}%
\pgfpathlineto{\pgfqpoint{1.7536in}{2.6965in}}%
\pgfpathlineto{\pgfqpoint{1.7537in}{2.6964in}}%
\pgfpathlineto{\pgfqpoint{1.7538in}{2.6963in}}%
\pgfpathlineto{\pgfqpoint{1.7539in}{2.6963in}}%
\pgfpathlineto{\pgfqpoint{1.754in}{2.6962in}}%
\pgfpathlineto{\pgfqpoint{1.7542in}{2.6961in}}%
\pgfpathlineto{\pgfqpoint{1.7543in}{2.696in}}%
\pgfpathlineto{\pgfqpoint{1.7544in}{2.696in}}%
\pgfpathlineto{\pgfqpoint{1.7545in}{2.6959in}}%
\pgfpathlineto{\pgfqpoint{1.7546in}{2.6958in}}%
\pgfpathlineto{\pgfqpoint{1.7547in}{2.6958in}}%
\pgfpathlineto{\pgfqpoint{1.7548in}{2.6957in}}%
\pgfpathlineto{\pgfqpoint{1.7549in}{2.6956in}}%
\pgfpathlineto{\pgfqpoint{1.755in}{2.6956in}}%
\pgfpathlineto{\pgfqpoint{1.7551in}{2.6955in}}%
\pgfpathlineto{\pgfqpoint{1.7552in}{2.6954in}}%
\pgfpathlineto{\pgfqpoint{1.7552in}{2.6954in}}%
\pgfpathlineto{\pgfqpoint{1.7553in}{2.6953in}}%
\pgfpathlineto{\pgfqpoint{1.7554in}{2.6952in}}%
\pgfpathlineto{\pgfqpoint{1.7555in}{2.6951in}}%
\pgfpathlineto{\pgfqpoint{1.7556in}{2.6951in}}%
\pgfpathlineto{\pgfqpoint{1.7557in}{2.695in}}%
\pgfpathlineto{\pgfqpoint{1.7558in}{2.695in}}%
\pgfpathlineto{\pgfqpoint{1.7559in}{2.6949in}}%
\pgfpathlineto{\pgfqpoint{1.7559in}{2.6948in}}%
\pgfpathlineto{\pgfqpoint{1.756in}{2.6948in}}%
\pgfpathlineto{\pgfqpoint{1.7561in}{2.6947in}}%
\pgfpathlineto{\pgfqpoint{1.7562in}{2.6946in}}%
\pgfpathlineto{\pgfqpoint{1.7563in}{2.6946in}}%
\pgfpathlineto{\pgfqpoint{1.7563in}{2.6945in}}%
\pgfpathlineto{\pgfqpoint{1.7564in}{2.6945in}}%
\pgfpathlineto{\pgfqpoint{1.7565in}{2.6944in}}%
\pgfpathlineto{\pgfqpoint{1.7566in}{2.6943in}}%
\pgfpathlineto{\pgfqpoint{1.7566in}{2.6943in}}%
\pgfpathlineto{\pgfqpoint{1.7567in}{2.6942in}}%
\pgfpathlineto{\pgfqpoint{1.7568in}{2.6942in}}%
\pgfpathlineto{\pgfqpoint{1.7568in}{2.6941in}}%
\pgfpathlineto{\pgfqpoint{1.7569in}{2.6941in}}%
\pgfpathlineto{\pgfqpoint{1.757in}{2.694in}}%
\pgfpathlineto{\pgfqpoint{1.757in}{2.6939in}}%
\pgfpathlineto{\pgfqpoint{1.7571in}{2.6939in}}%
\pgfpathlineto{\pgfqpoint{1.7571in}{2.6938in}}%
\pgfpathlineto{\pgfqpoint{1.7572in}{2.6938in}}%
\pgfpathlineto{\pgfqpoint{1.7572in}{2.6937in}}%
\pgfpathlineto{\pgfqpoint{1.7573in}{2.6937in}}%
\pgfpathlineto{\pgfqpoint{1.7574in}{2.6936in}}%
\pgfpathlineto{\pgfqpoint{1.7574in}{2.6936in}}%
\pgfpathlineto{\pgfqpoint{1.7574in}{2.6935in}}%
\pgfpathlineto{\pgfqpoint{1.7575in}{2.6935in}}%
\pgfpathlineto{\pgfqpoint{1.7575in}{2.6934in}}%
\pgfpathlineto{\pgfqpoint{1.7576in}{2.6934in}}%
\pgfpathlineto{\pgfqpoint{1.7576in}{2.6934in}}%
\pgfpathlineto{\pgfqpoint{1.7577in}{2.6933in}}%
\pgfpathlineto{\pgfqpoint{1.7577in}{2.6933in}}%
\pgfpathlineto{\pgfqpoint{1.7577in}{2.6932in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{2.6932in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{2.6932in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{2.6931in}}%
\pgfpathlineto{\pgfqpoint{1.7578in}{2.6931in}}%
\pgfpathlineto{\pgfqpoint{1.7579in}{2.693in}}%
\pgfpathlineto{\pgfqpoint{1.7579in}{2.693in}}%
\pgfpathlineto{\pgfqpoint{1.7579in}{2.693in}}%
\pgfpathlineto{\pgfqpoint{1.7579in}{2.6929in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6929in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6929in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6929in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6928in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6928in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6928in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6927in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6926in}}%
\pgfpathlineto{\pgfqpoint{1.758in}{2.6926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.1}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.1}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7411in}{2.6992in}}%
\pgfpathlineto{\pgfqpoint{1.7733in}{2.6835in}}%
\pgfpathlineto{\pgfqpoint{1.7444in}{2.7041in}}%
\pgfpathlineto{\pgfqpoint{1.7411in}{2.6992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{0.569in}{3.8936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569in}{0.7236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569in,y=0.6611in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.6547in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{1.6547in}{3.8936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6547in}{0.7236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.6547in,y=0.6611in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7403in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{2.7403in}{3.8936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.7403in}{0.7236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.7403in,y=0.6611in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.8259in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{3.8259in}{3.8936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.8259in}{0.7236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.8259in,y=0.6611in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9115in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{4.9115in}{3.8936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{-0.0347in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9115in}{0.7236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9115in,y=0.6611in,,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{1.5921in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{1.5921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0347in}{0in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0.0347in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.3085in}{1.5921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.0009in, y=1.5439in, left, base]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{2.6777in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{2.6777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0347in}{0in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0.0347in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.3085in}{2.6777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.1765in, y=2.6295in, left, base]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.3011pt}%
\definecolor{currentstroke}{rgb}{0.6902,0.6902,0.6902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.5}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{3.7633in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{3.7633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0347in}{0in}}{\pgfqpoint{0in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0.0347in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.3085in}{3.7633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.1071in, y=3.7151in, left, base]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{0.3085in}{3.8936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3785in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{3.8936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{0.7236in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{0.7236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3085in}{3.8936in}}%
\pgfpathlineto{\pgfqpoint{5.3785in}{3.8936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.4202in,y=0.6889in,left,top]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont $\Re$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.2668in,y=3.9214in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont $\Im$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569in,y=1.4835in,,]{\color{textcolor}{\rmfamily\fontsize{10.5}{12.6}\selectfont GFL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.7026pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7931in}{1.6016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.5393in}{1.6511in}}{\pgfqpoint{1.2855in}{1.7007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.9334in, y=1.7036in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.5}{12.6}\selectfont scaled}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.8414in, y=1.5372in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.5}{12.6}\selectfont $\operatorname{num}(\Phi_1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.8435in,y=3.9492in,,base]{\color{textcolor}{\rmfamily\fontsize{11.5}{13.8}\selectfont (b) $260$\,Hz, $\theta=33.5^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.3329in}{0.7136in}}%
\pgfpathlineto{\pgfqpoint{2.4443in}{3.9036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3882in}{3.7841in}}%
\pgfpathlineto{\pgfqpoint{0.497in}{0.9269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497in}{0.9269in}}%
\pgfpathlineto{\pgfqpoint{1.3023in}{0.8185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.3023in}{0.8185in}}%
\pgfpathlineto{\pgfqpoint{2.3882in}{3.7841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7411in}{2.6992in}}%
\pgfpathlineto{\pgfqpoint{1.7733in}{2.6835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7733in}{2.6835in}}%
\pgfpathlineto{\pgfqpoint{1.7444in}{2.7041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.2083pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7444in}{2.7041in}}%
\pgfpathlineto{\pgfqpoint{1.7411in}{2.6992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.0037pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4pt}{2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497in}{0.9269in}}%
\pgfpathlineto{\pgfqpoint{1.3023in}{0.8185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.0037pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4pt}{2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.3023in}{0.8185in}}%
\pgfpathlineto{\pgfqpoint{2.3882in}{3.7841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.0037pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4pt}{2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3882in}{3.7841in}}%
\pgfpathlineto{\pgfqpoint{1.6547in}{2.6777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.0037pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4pt}{2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.6547in}{2.6777in}}%
\pgfpathlineto{\pgfqpoint{0.497in}{0.9269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0361in}{-0.0361in}}{\pgfqpoint{0.0361in}{0.0361in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathcurveto{\pgfqpoint{0.0096in}{-0.0361in}}{\pgfqpoint{0.0188in}{-0.0323in}}{\pgfqpoint{0.0255in}{-0.0255in}}%
\pgfpathcurveto{\pgfqpoint{0.0323in}{-0.0188in}}{\pgfqpoint{0.0361in}{-0.0096in}}{\pgfqpoint{0.0361in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0361in}{0.0096in}}{\pgfqpoint{0.0323in}{0.0188in}}{\pgfqpoint{0.0255in}{0.0255in}}%
\pgfpathcurveto{\pgfqpoint{0.0188in}{0.0323in}}{\pgfqpoint{0.0096in}{0.0361in}}{\pgfqpoint{0in}{0.0361in}}%
\pgfpathcurveto{\pgfqpoint{-0.0096in}{0.0361in}}{\pgfqpoint{-0.0188in}{0.0323in}}{\pgfqpoint{-0.0255in}{0.0255in}}%
\pgfpathcurveto{\pgfqpoint{-0.0323in}{0.0188in}}{\pgfqpoint{-0.0361in}{0.0096in}}{\pgfqpoint{-0.0361in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0361in}{-0.0096in}}{\pgfqpoint{-0.0323in}{-0.0188in}}{\pgfqpoint{-0.0255in}{-0.0255in}}%
\pgfpathcurveto{\pgfqpoint{-0.0188in}{-0.0323in}}{\pgfqpoint{-0.0096in}{-0.0361in}}{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.3023in}{0.8185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497in}{0.9269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.3882in}{3.7841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442in}{2.3546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0361in}{-0.0361in}}{\pgfqpoint{0.0361in}{0.0361in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathcurveto{\pgfqpoint{0.0096in}{-0.0361in}}{\pgfqpoint{0.0188in}{-0.0323in}}{\pgfqpoint{0.0255in}{-0.0255in}}%
\pgfpathcurveto{\pgfqpoint{0.0323in}{-0.0188in}}{\pgfqpoint{0.0361in}{-0.0096in}}{\pgfqpoint{0.0361in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0361in}{0.0096in}}{\pgfqpoint{0.0323in}{0.0188in}}{\pgfqpoint{0.0255in}{0.0255in}}%
\pgfpathcurveto{\pgfqpoint{0.0188in}{0.0323in}}{\pgfqpoint{0.0096in}{0.0361in}}{\pgfqpoint{0in}{0.0361in}}%
\pgfpathcurveto{\pgfqpoint{-0.0096in}{0.0361in}}{\pgfqpoint{-0.0188in}{0.0323in}}{\pgfqpoint{-0.0255in}{0.0255in}}%
\pgfpathcurveto{\pgfqpoint{-0.0323in}{0.0188in}}{\pgfqpoint{-0.0361in}{0.0096in}}{\pgfqpoint{-0.0361in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0361in}{-0.0096in}}{\pgfqpoint{-0.0323in}{-0.0188in}}{\pgfqpoint{-0.0255in}{-0.0255in}}%
\pgfpathcurveto{\pgfqpoint{-0.0188in}{-0.0323in}}{\pgfqpoint{-0.0096in}{-0.0361in}}{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.7733in}{2.6835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.7411in}{2.6992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.7444in}{2.7041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.7427in}{2.7016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4015pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0373in}{-0.0373in}}{\pgfqpoint{0.0373in}{0.0373in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0373in}}%
\pgfpathlineto{\pgfqpoint{0.0373in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0373in}}%
\pgfpathlineto{\pgfqpoint{-0.0373in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367in}{1.9875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721in}{2.6677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6665in}{2.6798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6646in}{2.6788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0729in}{-0.0729in}}{\pgfqpoint{0.0729in}{0.0729in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0729in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.0729in}{0in}}%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0729in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0729in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6547in}{2.6777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0485in}{-0.0485in}}{\pgfqpoint{0.0485in}{0.0485in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0485in}}%
\pgfpathlineto{\pgfqpoint{0.0485in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0485in}}%
\pgfpathlineto{\pgfqpoint{-0.0485in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6547in}{2.6777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6547in}{2.6777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.3085in}{0.7236in}}{\pgfqpoint{5.07in}{3.17in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.85,0.1,0.1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.2045pt}%
\definecolor{currentstroke}{rgb}{0.85,0.1,0.1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0417in}{-0.0417in}}{\pgfqpoint{0.0417in}{0.0417in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0417in}{-0.0417in}}%
\pgfpathlineto{\pgfqpoint{0.0417in}{0.0417in}}%
\pgfpathmoveto{\pgfqpoint{-0.0417in}{0.0417in}}%
\pgfpathlineto{\pgfqpoint{0.0417in}{-0.0417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6329in}{2.6777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.5666in}{1.3316in}}%
\pgfpathlineto{\pgfqpoint{5.2372in}{1.3316in}}%
\pgfpathlineto{\pgfqpoint{5.2372in}{3.7633in}}%
\pgfpathlineto{\pgfqpoint{2.5666in}{3.7633in}}%
\pgfpathlineto{\pgfqpoint{2.5666in}{1.3316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.4,0.18,0.55}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.07}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.07}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.9504in}{-1.1002in}}%
\pgfpathlineto{\pgfqpoint{6.6458in}{-1.1002in}}%
\pgfpathlineto{\pgfqpoint{7.9078in}{2.3465in}}%
\pgfpathlineto{\pgfqpoint{7.9078in}{6.1951in}}%
\pgfpathlineto{\pgfqpoint{5.781in}{6.1951in}}%
\pgfpathlineto{\pgfqpoint{3.1876in}{2.2835in}}%
\pgfpathlineto{\pgfqpoint{0.9504in}{-1.1002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.35}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.35}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.7908in}{2.1065in}}%
\pgfpathlineto{\pgfqpoint{4.7574in}{2.1222in}}%
\pgfpathlineto{\pgfqpoint{4.7228in}{2.1354in}}%
\pgfpathlineto{\pgfqpoint{4.6869in}{2.1462in}}%
\pgfpathlineto{\pgfqpoint{4.6498in}{2.1545in}}%
\pgfpathlineto{\pgfqpoint{4.6114in}{2.1603in}}%
\pgfpathlineto{\pgfqpoint{4.5718in}{2.1636in}}%
\pgfpathlineto{\pgfqpoint{4.531in}{2.1645in}}%
\pgfpathlineto{\pgfqpoint{4.489in}{2.1629in}}%
\pgfpathlineto{\pgfqpoint{4.4458in}{2.1588in}}%
\pgfpathlineto{\pgfqpoint{4.4013in}{2.1522in}}%
\pgfpathlineto{\pgfqpoint{4.3558in}{2.1432in}}%
\pgfpathlineto{\pgfqpoint{4.309in}{2.1317in}}%
\pgfpathlineto{\pgfqpoint{4.2611in}{2.1177in}}%
\pgfpathlineto{\pgfqpoint{4.212in}{2.1013in}}%
\pgfpathlineto{\pgfqpoint{4.1618in}{2.0824in}}%
\pgfpathlineto{\pgfqpoint{4.1105in}{2.061in}}%
\pgfpathlineto{\pgfqpoint{4.0581in}{2.0372in}}%
\pgfpathlineto{\pgfqpoint{4.0046in}{2.011in}}%
\pgfpathlineto{\pgfqpoint{3.95in}{1.9823in}}%
\pgfpathlineto{\pgfqpoint{3.8944in}{1.9511in}}%
\pgfpathlineto{\pgfqpoint{3.8377in}{1.9176in}}%
\pgfpathlineto{\pgfqpoint{3.7799in}{1.8816in}}%
\pgfpathlineto{\pgfqpoint{3.7212in}{1.8432in}}%
\pgfpathlineto{\pgfqpoint{3.6614in}{1.8025in}}%
\pgfpathlineto{\pgfqpoint{3.6006in}{1.7593in}}%
\pgfpathlineto{\pgfqpoint{3.5389in}{1.7138in}}%
\pgfpathlineto{\pgfqpoint{3.4762in}{1.6659in}}%
\pgfpathlineto{\pgfqpoint{3.4125in}{1.6156in}}%
\pgfpathlineto{\pgfqpoint{3.3479in}{1.563in}}%
\pgfpathlineto{\pgfqpoint{3.2824in}{1.5081in}}%
\pgfpathlineto{\pgfqpoint{3.216in}{1.4509in}}%
\pgfpathlineto{\pgfqpoint{3.1487in}{1.3913in}}%
\pgfpathlineto{\pgfqpoint{3.0806in}{1.3295in}}%
\pgfpathlineto{\pgfqpoint{3.0115in}{1.2654in}}%
\pgfpathlineto{\pgfqpoint{2.9417in}{1.1991in}}%
\pgfpathlineto{\pgfqpoint{2.871in}{1.1305in}}%
\pgfpathlineto{\pgfqpoint{2.7996in}{1.0597in}}%
\pgfpathlineto{\pgfqpoint{2.7273in}{0.9867in}}%
\pgfpathlineto{\pgfqpoint{2.6543in}{0.9115in}}%
\pgfpathlineto{\pgfqpoint{2.5806in}{0.8342in}}%
\pgfpathlineto{\pgfqpoint{2.5061in}{0.7547in}}%
\pgfpathlineto{\pgfqpoint{2.4309in}{0.673in}}%
\pgfpathlineto{\pgfqpoint{2.3551in}{0.5893in}}%
\pgfpathlineto{\pgfqpoint{2.2785in}{0.5035in}}%
\pgfpathlineto{\pgfqpoint{2.2013in}{0.4156in}}%
\pgfpathlineto{\pgfqpoint{2.1235in}{0.3256in}}%
\pgfpathlineto{\pgfqpoint{2.0451in}{0.2337in}}%
\pgfpathlineto{\pgfqpoint{1.966in}{0.1397in}}%
\pgfpathlineto{\pgfqpoint{1.8864in}{0.0438in}}%
\pgfpathlineto{\pgfqpoint{1.8063in}{-0.0541in}}%
\pgfpathlineto{\pgfqpoint{1.7256in}{-0.1539in}}%
\pgfpathlineto{\pgfqpoint{1.6443in}{-0.2556in}}%
\pgfpathlineto{\pgfqpoint{1.5626in}{-0.3592in}}%
\pgfpathlineto{\pgfqpoint{1.4805in}{-0.4646in}}%
\pgfpathlineto{\pgfqpoint{1.3978in}{-0.5718in}}%
\pgfpathlineto{\pgfqpoint{1.3148in}{-0.6809in}}%
\pgfpathlineto{\pgfqpoint{1.2313in}{-0.7917in}}%
\pgfpathlineto{\pgfqpoint{1.1474in}{-0.9043in}}%
\pgfpathlineto{\pgfqpoint{1.0632in}{-1.0186in}}%
\pgfpathlineto{\pgfqpoint{1.0036in}{-1.1002in}}%
\pgfpathlineto{\pgfqpoint{4.8768in}{-1.1002in}}%
\pgfpathlineto{\pgfqpoint{4.877in}{-1.0995in}}%
\pgfpathlineto{\pgfqpoint{4.9055in}{-0.984in}}%
\pgfpathlineto{\pgfqpoint{4.9327in}{-0.8702in}}%
\pgfpathlineto{\pgfqpoint{4.9585in}{-0.7582in}}%
\pgfpathlineto{\pgfqpoint{4.9831in}{-0.6479in}}%
\pgfpathlineto{\pgfqpoint{5.0063in}{-0.5394in}}%
\pgfpathlineto{\pgfqpoint{5.0282in}{-0.4327in}}%
\pgfpathlineto{\pgfqpoint{5.0488in}{-0.3278in}}%
\pgfpathlineto{\pgfqpoint{5.068in}{-0.2248in}}%
\pgfpathlineto{\pgfqpoint{5.0859in}{-0.1236in}}%
\pgfpathlineto{\pgfqpoint{5.1025in}{-0.0244in}}%
\pgfpathlineto{\pgfqpoint{5.1176in}{0.0729in}}%
\pgfpathlineto{\pgfqpoint{5.1315in}{0.1682in}}%
\pgfpathlineto{\pgfqpoint{5.144in}{0.2616in}}%
\pgfpathlineto{\pgfqpoint{5.1551in}{0.3529in}}%
\pgfpathlineto{\pgfqpoint{5.1648in}{0.4422in}}%
\pgfpathlineto{\pgfqpoint{5.1732in}{0.5295in}}%
\pgfpathlineto{\pgfqpoint{5.1802in}{0.6147in}}%
\pgfpathlineto{\pgfqpoint{5.1858in}{0.6978in}}%
\pgfpathlineto{\pgfqpoint{5.1901in}{0.7788in}}%
\pgfpathlineto{\pgfqpoint{5.193in}{0.8577in}}%
\pgfpathlineto{\pgfqpoint{5.1945in}{0.9344in}}%
\pgfpathlineto{\pgfqpoint{5.1947in}{1.0089in}}%
\pgfpathlineto{\pgfqpoint{5.1934in}{1.0812in}}%
\pgfpathlineto{\pgfqpoint{5.1908in}{1.1514in}}%
\pgfpathlineto{\pgfqpoint{5.1869in}{1.2193in}}%
\pgfpathlineto{\pgfqpoint{5.1815in}{1.285in}}%
\pgfpathlineto{\pgfqpoint{5.1748in}{1.3484in}}%
\pgfpathlineto{\pgfqpoint{5.1667in}{1.4095in}}%
\pgfpathlineto{\pgfqpoint{5.1572in}{1.4683in}}%
\pgfpathlineto{\pgfqpoint{5.1464in}{1.5249in}}%
\pgfpathlineto{\pgfqpoint{5.1342in}{1.5791in}}%
\pgfpathlineto{\pgfqpoint{5.1207in}{1.631in}}%
\pgfpathlineto{\pgfqpoint{5.1058in}{1.6805in}}%
\pgfpathlineto{\pgfqpoint{5.0895in}{1.7277in}}%
\pgfpathlineto{\pgfqpoint{5.0719in}{1.7725in}}%
\pgfpathlineto{\pgfqpoint{5.053in}{1.815in}}%
\pgfpathlineto{\pgfqpoint{5.0327in}{1.855in}}%
\pgfpathlineto{\pgfqpoint{5.0111in}{1.8927in}}%
\pgfpathlineto{\pgfqpoint{4.9881in}{1.9279in}}%
\pgfpathlineto{\pgfqpoint{4.9638in}{1.9607in}}%
\pgfpathlineto{\pgfqpoint{4.9382in}{1.9911in}}%
\pgfpathlineto{\pgfqpoint{4.9113in}{2.0191in}}%
\pgfpathlineto{\pgfqpoint{4.8831in}{2.0446in}}%
\pgfpathlineto{\pgfqpoint{4.8536in}{2.0677in}}%
\pgfpathlineto{\pgfqpoint{4.8228in}{2.0883in}}%
\pgfpathlineto{\pgfqpoint{4.7908in}{2.1065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.1}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.1}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.6458in}{-1.1002in}}%
\pgfpathlineto{\pgfqpoint{7.9078in}{2.3465in}}%
\pgfpathlineto{\pgfqpoint{7.9078in}{6.1951in}}%
\pgfpathlineto{\pgfqpoint{5.7942in}{6.1951in}}%
\pgfpathlineto{\pgfqpoint{0.9655in}{-1.1002in}}%
\pgfpathlineto{\pgfqpoint{6.6458in}{-1.1002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.35}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.35}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.6658in}{2.496in}}%
\pgfpathlineto{\pgfqpoint{4.6657in}{2.4958in}}%
\pgfpathlineto{\pgfqpoint{4.6655in}{2.4956in}}%
\pgfpathlineto{\pgfqpoint{4.6653in}{2.4954in}}%
\pgfpathlineto{\pgfqpoint{4.665in}{2.4952in}}%
\pgfpathlineto{\pgfqpoint{4.6648in}{2.495in}}%
\pgfpathlineto{\pgfqpoint{4.6645in}{2.4949in}}%
\pgfpathlineto{\pgfqpoint{4.6642in}{2.4948in}}%
\pgfpathlineto{\pgfqpoint{4.6638in}{2.4947in}}%
\pgfpathlineto{\pgfqpoint{4.6635in}{2.4946in}}%
\pgfpathlineto{\pgfqpoint{4.6631in}{2.4945in}}%
\pgfpathlineto{\pgfqpoint{4.6627in}{2.4944in}}%
\pgfpathlineto{\pgfqpoint{4.6622in}{2.4944in}}%
\pgfpathlineto{\pgfqpoint{4.6618in}{2.4944in}}%
\pgfpathlineto{\pgfqpoint{4.6613in}{2.4943in}}%
\pgfpathlineto{\pgfqpoint{4.6607in}{2.4944in}}%
\pgfpathlineto{\pgfqpoint{4.6602in}{2.4944in}}%
\pgfpathlineto{\pgfqpoint{4.6596in}{2.4944in}}%
\pgfpathlineto{\pgfqpoint{4.659in}{2.4945in}}%
\pgfpathlineto{\pgfqpoint{4.6584in}{2.4945in}}%
\pgfpathlineto{\pgfqpoint{4.6577in}{2.4946in}}%
\pgfpathlineto{\pgfqpoint{4.6571in}{2.4947in}}%
\pgfpathlineto{\pgfqpoint{4.6564in}{2.4949in}}%
\pgfpathlineto{\pgfqpoint{4.6556in}{2.495in}}%
\pgfpathlineto{\pgfqpoint{4.6549in}{2.4951in}}%
\pgfpathlineto{\pgfqpoint{4.6541in}{2.4953in}}%
\pgfpathlineto{\pgfqpoint{4.6533in}{2.4955in}}%
\pgfpathlineto{\pgfqpoint{4.6525in}{2.4957in}}%
\pgfpathlineto{\pgfqpoint{4.6517in}{2.4959in}}%
\pgfpathlineto{\pgfqpoint{4.6508in}{2.4962in}}%
\pgfpathlineto{\pgfqpoint{4.6499in}{2.4964in}}%
\pgfpathlineto{\pgfqpoint{4.649in}{2.4967in}}%
\pgfpathlineto{\pgfqpoint{4.648in}{2.497in}}%
\pgfpathlineto{\pgfqpoint{4.6471in}{2.4973in}}%
\pgfpathlineto{\pgfqpoint{4.6461in}{2.4976in}}%
\pgfpathlineto{\pgfqpoint{4.6451in}{2.4979in}}%
\pgfpathlineto{\pgfqpoint{4.6441in}{2.4982in}}%
\pgfpathlineto{\pgfqpoint{4.643in}{2.4986in}}%
\pgfpathlineto{\pgfqpoint{4.6419in}{2.499in}}%
\pgfpathlineto{\pgfqpoint{4.6408in}{2.4994in}}%
\pgfpathlineto{\pgfqpoint{4.6397in}{2.4998in}}%
\pgfpathlineto{\pgfqpoint{4.6386in}{2.5002in}}%
\pgfpathlineto{\pgfqpoint{4.6374in}{2.5006in}}%
\pgfpathlineto{\pgfqpoint{4.6363in}{2.5011in}}%
\pgfpathlineto{\pgfqpoint{4.6351in}{2.5016in}}%
\pgfpathlineto{\pgfqpoint{4.6339in}{2.502in}}%
\pgfpathlineto{\pgfqpoint{4.6326in}{2.5025in}}%
\pgfpathlineto{\pgfqpoint{4.6314in}{2.503in}}%
\pgfpathlineto{\pgfqpoint{4.6301in}{2.5036in}}%
\pgfpathlineto{\pgfqpoint{4.6288in}{2.5041in}}%
\pgfpathlineto{\pgfqpoint{4.6275in}{2.5047in}}%
\pgfpathlineto{\pgfqpoint{4.6262in}{2.5052in}}%
\pgfpathlineto{\pgfqpoint{4.6248in}{2.5058in}}%
\pgfpathlineto{\pgfqpoint{4.6235in}{2.5064in}}%
\pgfpathlineto{\pgfqpoint{4.6221in}{2.507in}}%
\pgfpathlineto{\pgfqpoint{4.6207in}{2.5076in}}%
\pgfpathlineto{\pgfqpoint{4.6193in}{2.5083in}}%
\pgfpathlineto{\pgfqpoint{4.6179in}{2.5089in}}%
\pgfpathlineto{\pgfqpoint{4.6165in}{2.5096in}}%
\pgfpathlineto{\pgfqpoint{4.615in}{2.5102in}}%
\pgfpathlineto{\pgfqpoint{4.6135in}{2.5109in}}%
\pgfpathlineto{\pgfqpoint{4.6121in}{2.5116in}}%
\pgfpathlineto{\pgfqpoint{4.6106in}{2.5123in}}%
\pgfpathlineto{\pgfqpoint{4.6091in}{2.513in}}%
\pgfpathlineto{\pgfqpoint{4.6075in}{2.5138in}}%
\pgfpathlineto{\pgfqpoint{4.606in}{2.5145in}}%
\pgfpathlineto{\pgfqpoint{4.6045in}{2.5153in}}%
\pgfpathlineto{\pgfqpoint{4.6029in}{2.516in}}%
\pgfpathlineto{\pgfqpoint{4.6013in}{2.5168in}}%
\pgfpathlineto{\pgfqpoint{4.5998in}{2.5176in}}%
\pgfpathlineto{\pgfqpoint{4.5982in}{2.5184in}}%
\pgfpathlineto{\pgfqpoint{4.5966in}{2.5192in}}%
\pgfpathlineto{\pgfqpoint{4.5949in}{2.52in}}%
\pgfpathlineto{\pgfqpoint{4.5933in}{2.5209in}}%
\pgfpathlineto{\pgfqpoint{4.5917in}{2.5217in}}%
\pgfpathlineto{\pgfqpoint{4.5901in}{2.5226in}}%
\pgfpathlineto{\pgfqpoint{4.5884in}{2.5234in}}%
\pgfpathlineto{\pgfqpoint{4.5868in}{2.5243in}}%
\pgfpathlineto{\pgfqpoint{4.5851in}{2.5252in}}%
\pgfpathlineto{\pgfqpoint{4.5834in}{2.5261in}}%
\pgfpathlineto{\pgfqpoint{4.5818in}{2.527in}}%
\pgfpathlineto{\pgfqpoint{4.5801in}{2.5279in}}%
\pgfpathlineto{\pgfqpoint{4.5784in}{2.5288in}}%
\pgfpathlineto{\pgfqpoint{4.5767in}{2.5297in}}%
\pgfpathlineto{\pgfqpoint{4.575in}{2.5306in}}%
\pgfpathlineto{\pgfqpoint{4.5733in}{2.5316in}}%
\pgfpathlineto{\pgfqpoint{4.5716in}{2.5325in}}%
\pgfpathlineto{\pgfqpoint{4.5699in}{2.5335in}}%
\pgfpathlineto{\pgfqpoint{4.5682in}{2.5344in}}%
\pgfpathlineto{\pgfqpoint{4.5664in}{2.5354in}}%
\pgfpathlineto{\pgfqpoint{4.5647in}{2.5363in}}%
\pgfpathlineto{\pgfqpoint{4.563in}{2.5373in}}%
\pgfpathlineto{\pgfqpoint{4.5613in}{2.5383in}}%
\pgfpathlineto{\pgfqpoint{4.5596in}{2.5393in}}%
\pgfpathlineto{\pgfqpoint{4.5578in}{2.5403in}}%
\pgfpathlineto{\pgfqpoint{4.5561in}{2.5413in}}%
\pgfpathlineto{\pgfqpoint{4.5544in}{2.5423in}}%
\pgfpathlineto{\pgfqpoint{4.5527in}{2.5433in}}%
\pgfpathlineto{\pgfqpoint{4.5509in}{2.5443in}}%
\pgfpathlineto{\pgfqpoint{4.5492in}{2.5453in}}%
\pgfpathlineto{\pgfqpoint{4.5475in}{2.5463in}}%
\pgfpathlineto{\pgfqpoint{4.5458in}{2.5473in}}%
\pgfpathlineto{\pgfqpoint{4.5441in}{2.5484in}}%
\pgfpathlineto{\pgfqpoint{4.5423in}{2.5494in}}%
\pgfpathlineto{\pgfqpoint{4.5406in}{2.5504in}}%
\pgfpathlineto{\pgfqpoint{4.5389in}{2.5515in}}%
\pgfpathlineto{\pgfqpoint{4.5372in}{2.5525in}}%
\pgfpathlineto{\pgfqpoint{4.5355in}{2.5535in}}%
\pgfpathlineto{\pgfqpoint{4.5338in}{2.5546in}}%
\pgfpathlineto{\pgfqpoint{4.5322in}{2.5556in}}%
\pgfpathlineto{\pgfqpoint{4.5305in}{2.5567in}}%
\pgfpathlineto{\pgfqpoint{4.5288in}{2.5577in}}%
\pgfpathlineto{\pgfqpoint{4.5271in}{2.5588in}}%
\pgfpathlineto{\pgfqpoint{4.5255in}{2.5598in}}%
\pgfpathlineto{\pgfqpoint{4.5238in}{2.5608in}}%
\pgfpathlineto{\pgfqpoint{4.5222in}{2.5619in}}%
\pgfpathlineto{\pgfqpoint{4.5206in}{2.5629in}}%
\pgfpathlineto{\pgfqpoint{4.5189in}{2.564in}}%
\pgfpathlineto{\pgfqpoint{4.5173in}{2.565in}}%
\pgfpathlineto{\pgfqpoint{4.5157in}{2.5661in}}%
\pgfpathlineto{\pgfqpoint{4.5141in}{2.5671in}}%
\pgfpathlineto{\pgfqpoint{4.5125in}{2.5682in}}%
\pgfpathlineto{\pgfqpoint{4.511in}{2.5692in}}%
\pgfpathlineto{\pgfqpoint{4.5094in}{2.5702in}}%
\pgfpathlineto{\pgfqpoint{4.5079in}{2.5713in}}%
\pgfpathlineto{\pgfqpoint{4.5063in}{2.5723in}}%
\pgfpathlineto{\pgfqpoint{4.5048in}{2.5733in}}%
\pgfpathlineto{\pgfqpoint{4.5033in}{2.5743in}}%
\pgfpathlineto{\pgfqpoint{4.5018in}{2.5754in}}%
\pgfpathlineto{\pgfqpoint{4.5003in}{2.5764in}}%
\pgfpathlineto{\pgfqpoint{4.4988in}{2.5774in}}%
\pgfpathlineto{\pgfqpoint{4.4974in}{2.5784in}}%
\pgfpathlineto{\pgfqpoint{4.4959in}{2.5794in}}%
\pgfpathlineto{\pgfqpoint{4.4945in}{2.5804in}}%
\pgfpathlineto{\pgfqpoint{4.4931in}{2.5814in}}%
\pgfpathlineto{\pgfqpoint{4.4917in}{2.5824in}}%
\pgfpathlineto{\pgfqpoint{4.4903in}{2.5834in}}%
\pgfpathlineto{\pgfqpoint{4.4889in}{2.5844in}}%
\pgfpathlineto{\pgfqpoint{4.4876in}{2.5853in}}%
\pgfpathlineto{\pgfqpoint{4.4863in}{2.5863in}}%
\pgfpathlineto{\pgfqpoint{4.4849in}{2.5873in}}%
\pgfpathlineto{\pgfqpoint{4.4836in}{2.5882in}}%
\pgfpathlineto{\pgfqpoint{4.4824in}{2.5892in}}%
\pgfpathlineto{\pgfqpoint{4.4811in}{2.5901in}}%
\pgfpathlineto{\pgfqpoint{4.4799in}{2.591in}}%
\pgfpathlineto{\pgfqpoint{4.4786in}{2.592in}}%
\pgfpathlineto{\pgfqpoint{4.4774in}{2.5929in}}%
\pgfpathlineto{\pgfqpoint{4.4763in}{2.5938in}}%
\pgfpathlineto{\pgfqpoint{4.4751in}{2.5947in}}%
\pgfpathlineto{\pgfqpoint{4.474in}{2.5956in}}%
\pgfpathlineto{\pgfqpoint{4.4728in}{2.5965in}}%
\pgfpathlineto{\pgfqpoint{4.4717in}{2.5974in}}%
\pgfpathlineto{\pgfqpoint{4.4707in}{2.5982in}}%
\pgfpathlineto{\pgfqpoint{4.4696in}{2.5991in}}%
\pgfpathlineto{\pgfqpoint{4.4686in}{2.5999in}}%
\pgfpathlineto{\pgfqpoint{4.4675in}{2.6008in}}%
\pgfpathlineto{\pgfqpoint{4.4666in}{2.6016in}}%
\pgfpathlineto{\pgfqpoint{4.4656in}{2.6024in}}%
\pgfpathlineto{\pgfqpoint{4.4646in}{2.6032in}}%
\pgfpathlineto{\pgfqpoint{4.4637in}{2.604in}}%
\pgfpathlineto{\pgfqpoint{4.4628in}{2.6048in}}%
\pgfpathlineto{\pgfqpoint{4.4619in}{2.6056in}}%
\pgfpathlineto{\pgfqpoint{4.4611in}{2.6064in}}%
\pgfpathlineto{\pgfqpoint{4.4602in}{2.6071in}}%
\pgfpathlineto{\pgfqpoint{4.4594in}{2.6078in}}%
\pgfpathlineto{\pgfqpoint{4.4586in}{2.6086in}}%
\pgfpathlineto{\pgfqpoint{4.4579in}{2.6093in}}%
\pgfpathlineto{\pgfqpoint{4.4572in}{2.61in}}%
\pgfpathlineto{\pgfqpoint{4.4564in}{2.6107in}}%
\pgfpathlineto{\pgfqpoint{4.4558in}{2.6114in}}%
\pgfpathlineto{\pgfqpoint{4.4551in}{2.612in}}%
\pgfpathlineto{\pgfqpoint{4.4545in}{2.6127in}}%
\pgfpathlineto{\pgfqpoint{4.4539in}{2.6134in}}%
\pgfpathlineto{\pgfqpoint{4.4533in}{2.614in}}%
\pgfpathlineto{\pgfqpoint{4.4527in}{2.6146in}}%
\pgfpathlineto{\pgfqpoint{4.4522in}{2.6152in}}%
\pgfpathlineto{\pgfqpoint{4.4517in}{2.6158in}}%
\pgfpathlineto{\pgfqpoint{4.4512in}{2.6164in}}%
\pgfpathlineto{\pgfqpoint{4.4507in}{2.6169in}}%
\pgfpathlineto{\pgfqpoint{4.4503in}{2.6175in}}%
\pgfpathlineto{\pgfqpoint{4.4499in}{2.618in}}%
\pgfpathlineto{\pgfqpoint{4.4495in}{2.6185in}}%
\pgfpathlineto{\pgfqpoint{4.4492in}{2.619in}}%
\pgfpathlineto{\pgfqpoint{4.4489in}{2.6195in}}%
\pgfpathlineto{\pgfqpoint{4.4486in}{2.62in}}%
\pgfpathlineto{\pgfqpoint{4.4483in}{2.6205in}}%
\pgfpathlineto{\pgfqpoint{4.448in}{2.6209in}}%
\pgfpathlineto{\pgfqpoint{4.4478in}{2.6214in}}%
\pgfpathlineto{\pgfqpoint{4.4476in}{2.6218in}}%
\pgfpathlineto{\pgfqpoint{4.4475in}{2.6222in}}%
\pgfpathlineto{\pgfqpoint{4.4473in}{2.6226in}}%
\pgfpathlineto{\pgfqpoint{4.4472in}{2.6229in}}%
\pgfpathlineto{\pgfqpoint{4.4472in}{2.6233in}}%
\pgfpathlineto{\pgfqpoint{4.4471in}{2.6236in}}%
\pgfpathlineto{\pgfqpoint{4.4471in}{2.624in}}%
\pgfpathlineto{\pgfqpoint{4.4471in}{2.6243in}}%
\pgfpathlineto{\pgfqpoint{4.4471in}{2.6246in}}%
\pgfpathlineto{\pgfqpoint{4.4472in}{2.6249in}}%
\pgfpathlineto{\pgfqpoint{4.4472in}{2.6251in}}%
\pgfpathlineto{\pgfqpoint{4.4474in}{2.6254in}}%
\pgfpathlineto{\pgfqpoint{4.4475in}{2.6256in}}%
\pgfpathlineto{\pgfqpoint{4.4477in}{2.6258in}}%
\pgfpathlineto{\pgfqpoint{4.4478in}{2.626in}}%
\pgfpathlineto{\pgfqpoint{4.4481in}{2.6262in}}%
\pgfpathlineto{\pgfqpoint{4.4483in}{2.6264in}}%
\pgfpathlineto{\pgfqpoint{4.4486in}{2.6265in}}%
\pgfpathlineto{\pgfqpoint{4.4489in}{2.6266in}}%
\pgfpathlineto{\pgfqpoint{4.4492in}{2.6268in}}%
\pgfpathlineto{\pgfqpoint{4.4496in}{2.6269in}}%
\pgfpathlineto{\pgfqpoint{4.4499in}{2.6269in}}%
\pgfpathlineto{\pgfqpoint{4.4503in}{2.627in}}%
\pgfpathlineto{\pgfqpoint{4.4508in}{2.6271in}}%
\pgfpathlineto{\pgfqpoint{4.4512in}{2.6271in}}%
\pgfpathlineto{\pgfqpoint{4.4517in}{2.6271in}}%
\pgfpathlineto{\pgfqpoint{4.4522in}{2.6271in}}%
\pgfpathlineto{\pgfqpoint{4.4528in}{2.6271in}}%
\pgfpathlineto{\pgfqpoint{4.4533in}{2.6271in}}%
\pgfpathlineto{\pgfqpoint{4.4539in}{2.627in}}%
\pgfpathlineto{\pgfqpoint{4.4545in}{2.627in}}%
\pgfpathlineto{\pgfqpoint{4.4552in}{2.6269in}}%
\pgfpathlineto{\pgfqpoint{4.4558in}{2.6268in}}%
\pgfpathlineto{\pgfqpoint{4.4565in}{2.6267in}}%
\pgfpathlineto{\pgfqpoint{4.4572in}{2.6265in}}%
\pgfpathlineto{\pgfqpoint{4.458in}{2.6264in}}%
\pgfpathlineto{\pgfqpoint{4.4587in}{2.6262in}}%
\pgfpathlineto{\pgfqpoint{4.4595in}{2.6261in}}%
\pgfpathlineto{\pgfqpoint{4.4603in}{2.6259in}}%
\pgfpathlineto{\pgfqpoint{4.4611in}{2.6257in}}%
\pgfpathlineto{\pgfqpoint{4.462in}{2.6254in}}%
\pgfpathlineto{\pgfqpoint{4.4629in}{2.6252in}}%
\pgfpathlineto{\pgfqpoint{4.4638in}{2.6249in}}%
\pgfpathlineto{\pgfqpoint{4.4647in}{2.6247in}}%
\pgfpathlineto{\pgfqpoint{4.4657in}{2.6244in}}%
\pgfpathlineto{\pgfqpoint{4.4666in}{2.6241in}}%
\pgfpathlineto{\pgfqpoint{4.4676in}{2.6237in}}%
\pgfpathlineto{\pgfqpoint{4.4687in}{2.6234in}}%
\pgfpathlineto{\pgfqpoint{4.4697in}{2.623in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{2.6227in}}%
\pgfpathlineto{\pgfqpoint{4.4718in}{2.6223in}}%
\pgfpathlineto{\pgfqpoint{4.4729in}{2.6219in}}%
\pgfpathlineto{\pgfqpoint{4.4741in}{2.6215in}}%
\pgfpathlineto{\pgfqpoint{4.4752in}{2.621in}}%
\pgfpathlineto{\pgfqpoint{4.4764in}{2.6206in}}%
\pgfpathlineto{\pgfqpoint{4.4776in}{2.6201in}}%
\pgfpathlineto{\pgfqpoint{4.4788in}{2.6197in}}%
\pgfpathlineto{\pgfqpoint{4.48in}{2.6192in}}%
\pgfpathlineto{\pgfqpoint{4.4812in}{2.6187in}}%
\pgfpathlineto{\pgfqpoint{4.4825in}{2.6182in}}%
\pgfpathlineto{\pgfqpoint{4.4838in}{2.6176in}}%
\pgfpathlineto{\pgfqpoint{4.4851in}{2.6171in}}%
\pgfpathlineto{\pgfqpoint{4.4864in}{2.6165in}}%
\pgfpathlineto{\pgfqpoint{4.4877in}{2.616in}}%
\pgfpathlineto{\pgfqpoint{4.4891in}{2.6154in}}%
\pgfpathlineto{\pgfqpoint{4.4904in}{2.6148in}}%
\pgfpathlineto{\pgfqpoint{4.4918in}{2.6142in}}%
\pgfpathlineto{\pgfqpoint{4.4932in}{2.6135in}}%
\pgfpathlineto{\pgfqpoint{4.4946in}{2.6129in}}%
\pgfpathlineto{\pgfqpoint{4.496in}{2.6122in}}%
\pgfpathlineto{\pgfqpoint{4.4975in}{2.6116in}}%
\pgfpathlineto{\pgfqpoint{4.4989in}{2.6109in}}%
\pgfpathlineto{\pgfqpoint{4.5004in}{2.6102in}}%
\pgfpathlineto{\pgfqpoint{4.5019in}{2.6095in}}%
\pgfpathlineto{\pgfqpoint{4.5034in}{2.6088in}}%
\pgfpathlineto{\pgfqpoint{4.5049in}{2.6081in}}%
\pgfpathlineto{\pgfqpoint{4.5065in}{2.6073in}}%
\pgfpathlineto{\pgfqpoint{4.508in}{2.6066in}}%
\pgfpathlineto{\pgfqpoint{4.5095in}{2.6058in}}%
\pgfpathlineto{\pgfqpoint{4.5111in}{2.605in}}%
\pgfpathlineto{\pgfqpoint{4.5127in}{2.6042in}}%
\pgfpathlineto{\pgfqpoint{4.5143in}{2.6034in}}%
\pgfpathlineto{\pgfqpoint{4.5159in}{2.6026in}}%
\pgfpathlineto{\pgfqpoint{4.5175in}{2.6018in}}%
\pgfpathlineto{\pgfqpoint{4.5191in}{2.601in}}%
\pgfpathlineto{\pgfqpoint{4.5207in}{2.6002in}}%
\pgfpathlineto{\pgfqpoint{4.5223in}{2.5993in}}%
\pgfpathlineto{\pgfqpoint{4.524in}{2.5985in}}%
\pgfpathlineto{\pgfqpoint{4.5256in}{2.5976in}}%
\pgfpathlineto{\pgfqpoint{4.5273in}{2.5967in}}%
\pgfpathlineto{\pgfqpoint{4.529in}{2.5958in}}%
\pgfpathlineto{\pgfqpoint{4.5306in}{2.5949in}}%
\pgfpathlineto{\pgfqpoint{4.5323in}{2.594in}}%
\pgfpathlineto{\pgfqpoint{4.534in}{2.5931in}}%
\pgfpathlineto{\pgfqpoint{4.5357in}{2.5922in}}%
\pgfpathlineto{\pgfqpoint{4.5374in}{2.5913in}}%
\pgfpathlineto{\pgfqpoint{4.5391in}{2.5904in}}%
\pgfpathlineto{\pgfqpoint{4.5408in}{2.5894in}}%
\pgfpathlineto{\pgfqpoint{4.5425in}{2.5885in}}%
\pgfpathlineto{\pgfqpoint{4.5442in}{2.5875in}}%
\pgfpathlineto{\pgfqpoint{4.5459in}{2.5866in}}%
\pgfpathlineto{\pgfqpoint{4.5476in}{2.5856in}}%
\pgfpathlineto{\pgfqpoint{4.5494in}{2.5846in}}%
\pgfpathlineto{\pgfqpoint{4.5511in}{2.5837in}}%
\pgfpathlineto{\pgfqpoint{4.5528in}{2.5827in}}%
\pgfpathlineto{\pgfqpoint{4.5545in}{2.5817in}}%
\pgfpathlineto{\pgfqpoint{4.5563in}{2.5807in}}%
\pgfpathlineto{\pgfqpoint{4.558in}{2.5797in}}%
\pgfpathlineto{\pgfqpoint{4.5597in}{2.5787in}}%
\pgfpathlineto{\pgfqpoint{4.5614in}{2.5777in}}%
\pgfpathlineto{\pgfqpoint{4.5632in}{2.5767in}}%
\pgfpathlineto{\pgfqpoint{4.5649in}{2.5756in}}%
\pgfpathlineto{\pgfqpoint{4.5666in}{2.5746in}}%
\pgfpathlineto{\pgfqpoint{4.5683in}{2.5736in}}%
\pgfpathlineto{\pgfqpoint{4.57in}{2.5726in}}%
\pgfpathlineto{\pgfqpoint{4.5717in}{2.5715in}}%
\pgfpathlineto{\pgfqpoint{4.5734in}{2.5705in}}%
\pgfpathlineto{\pgfqpoint{4.5751in}{2.5695in}}%
\pgfpathlineto{\pgfqpoint{4.5768in}{2.5684in}}%
\pgfpathlineto{\pgfqpoint{4.5785in}{2.5674in}}%
\pgfpathlineto{\pgfqpoint{4.5802in}{2.5664in}}%
\pgfpathlineto{\pgfqpoint{4.5819in}{2.5653in}}%
\pgfpathlineto{\pgfqpoint{4.5836in}{2.5643in}}%
\pgfpathlineto{\pgfqpoint{4.5852in}{2.5632in}}%
\pgfpathlineto{\pgfqpoint{4.5869in}{2.5622in}}%
\pgfpathlineto{\pgfqpoint{4.5886in}{2.5611in}}%
\pgfpathlineto{\pgfqpoint{4.5902in}{2.5601in}}%
\pgfpathlineto{\pgfqpoint{4.5918in}{2.559in}}%
\pgfpathlineto{\pgfqpoint{4.5935in}{2.558in}}%
\pgfpathlineto{\pgfqpoint{4.5951in}{2.557in}}%
\pgfpathlineto{\pgfqpoint{4.5967in}{2.5559in}}%
\pgfpathlineto{\pgfqpoint{4.5983in}{2.5549in}}%
\pgfpathlineto{\pgfqpoint{4.5999in}{2.5538in}}%
\pgfpathlineto{\pgfqpoint{4.6015in}{2.5528in}}%
\pgfpathlineto{\pgfqpoint{4.603in}{2.5518in}}%
\pgfpathlineto{\pgfqpoint{4.6046in}{2.5507in}}%
\pgfpathlineto{\pgfqpoint{4.6061in}{2.5497in}}%
\pgfpathlineto{\pgfqpoint{4.6077in}{2.5487in}}%
\pgfpathlineto{\pgfqpoint{4.6092in}{2.5476in}}%
\pgfpathlineto{\pgfqpoint{4.6107in}{2.5466in}}%
\pgfpathlineto{\pgfqpoint{4.6122in}{2.5456in}}%
\pgfpathlineto{\pgfqpoint{4.6137in}{2.5446in}}%
\pgfpathlineto{\pgfqpoint{4.6151in}{2.5436in}}%
\pgfpathlineto{\pgfqpoint{4.6166in}{2.5426in}}%
\pgfpathlineto{\pgfqpoint{4.618in}{2.5416in}}%
\pgfpathlineto{\pgfqpoint{4.6194in}{2.5406in}}%
\pgfpathlineto{\pgfqpoint{4.6208in}{2.5396in}}%
\pgfpathlineto{\pgfqpoint{4.6222in}{2.5386in}}%
\pgfpathlineto{\pgfqpoint{4.6236in}{2.5376in}}%
\pgfpathlineto{\pgfqpoint{4.625in}{2.5366in}}%
\pgfpathlineto{\pgfqpoint{4.6263in}{2.5356in}}%
\pgfpathlineto{\pgfqpoint{4.6276in}{2.5347in}}%
\pgfpathlineto{\pgfqpoint{4.6289in}{2.5337in}}%
\pgfpathlineto{\pgfqpoint{4.6302in}{2.5328in}}%
\pgfpathlineto{\pgfqpoint{4.6315in}{2.5318in}}%
\pgfpathlineto{\pgfqpoint{4.6327in}{2.5309in}}%
\pgfpathlineto{\pgfqpoint{4.634in}{2.53in}}%
\pgfpathlineto{\pgfqpoint{4.6352in}{2.529in}}%
\pgfpathlineto{\pgfqpoint{4.6364in}{2.5281in}}%
\pgfpathlineto{\pgfqpoint{4.6375in}{2.5272in}}%
\pgfpathlineto{\pgfqpoint{4.6387in}{2.5263in}}%
\pgfpathlineto{\pgfqpoint{4.6398in}{2.5254in}}%
\pgfpathlineto{\pgfqpoint{4.6409in}{2.5245in}}%
\pgfpathlineto{\pgfqpoint{4.642in}{2.5237in}}%
\pgfpathlineto{\pgfqpoint{4.6431in}{2.5228in}}%
\pgfpathlineto{\pgfqpoint{4.6441in}{2.522in}}%
\pgfpathlineto{\pgfqpoint{4.6452in}{2.5211in}}%
\pgfpathlineto{\pgfqpoint{4.6462in}{2.5203in}}%
\pgfpathlineto{\pgfqpoint{4.6472in}{2.5195in}}%
\pgfpathlineto{\pgfqpoint{4.6481in}{2.5186in}}%
\pgfpathlineto{\pgfqpoint{4.6491in}{2.5178in}}%
\pgfpathlineto{\pgfqpoint{4.65in}{2.517in}}%
\pgfpathlineto{\pgfqpoint{4.6509in}{2.5163in}}%
\pgfpathlineto{\pgfqpoint{4.6517in}{2.5155in}}%
\pgfpathlineto{\pgfqpoint{4.6526in}{2.5147in}}%
\pgfpathlineto{\pgfqpoint{4.6534in}{2.514in}}%
\pgfpathlineto{\pgfqpoint{4.6542in}{2.5132in}}%
\pgfpathlineto{\pgfqpoint{4.655in}{2.5125in}}%
\pgfpathlineto{\pgfqpoint{4.6557in}{2.5118in}}%
\pgfpathlineto{\pgfqpoint{4.6564in}{2.5111in}}%
\pgfpathlineto{\pgfqpoint{4.6571in}{2.5104in}}%
\pgfpathlineto{\pgfqpoint{4.6578in}{2.5097in}}%
\pgfpathlineto{\pgfqpoint{4.6584in}{2.5091in}}%
\pgfpathlineto{\pgfqpoint{4.6591in}{2.5084in}}%
\pgfpathlineto{\pgfqpoint{4.6597in}{2.5078in}}%
\pgfpathlineto{\pgfqpoint{4.6602in}{2.5072in}}%
\pgfpathlineto{\pgfqpoint{4.6608in}{2.5066in}}%
\pgfpathlineto{\pgfqpoint{4.6613in}{2.506in}}%
\pgfpathlineto{\pgfqpoint{4.6618in}{2.5054in}}%
\pgfpathlineto{\pgfqpoint{4.6623in}{2.5048in}}%
\pgfpathlineto{\pgfqpoint{4.6627in}{2.5043in}}%
\pgfpathlineto{\pgfqpoint{4.6631in}{2.5037in}}%
\pgfpathlineto{\pgfqpoint{4.6635in}{2.5032in}}%
\pgfpathlineto{\pgfqpoint{4.6639in}{2.5027in}}%
\pgfpathlineto{\pgfqpoint{4.6642in}{2.5022in}}%
\pgfpathlineto{\pgfqpoint{4.6645in}{2.5017in}}%
\pgfpathlineto{\pgfqpoint{4.6648in}{2.5012in}}%
\pgfpathlineto{\pgfqpoint{4.6651in}{2.5008in}}%
\pgfpathlineto{\pgfqpoint{4.6653in}{2.5003in}}%
\pgfpathlineto{\pgfqpoint{4.6655in}{2.4999in}}%
\pgfpathlineto{\pgfqpoint{4.6657in}{2.4995in}}%
\pgfpathlineto{\pgfqpoint{4.6658in}{2.4991in}}%
\pgfpathlineto{\pgfqpoint{4.6659in}{2.4987in}}%
\pgfpathlineto{\pgfqpoint{4.666in}{2.4983in}}%
\pgfpathlineto{\pgfqpoint{4.6661in}{2.498in}}%
\pgfpathlineto{\pgfqpoint{4.6661in}{2.4977in}}%
\pgfpathlineto{\pgfqpoint{4.6661in}{2.4973in}}%
\pgfpathlineto{\pgfqpoint{4.6661in}{2.497in}}%
\pgfpathlineto{\pgfqpoint{4.6661in}{2.4968in}}%
\pgfpathlineto{\pgfqpoint{4.666in}{2.4965in}}%
\pgfpathlineto{\pgfqpoint{4.6659in}{2.4962in}}%
\pgfpathlineto{\pgfqpoint{4.6658in}{2.496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.1}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.1}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.4244in}{2.5907in}}%
\pgfpathlineto{\pgfqpoint{4.884in}{2.3662in}}%
\pgfpathlineto{\pgfqpoint{4.4706in}{2.6604in}}%
\pgfpathlineto{\pgfqpoint{4.4244in}{2.5907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.1041pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.5666in}{1.3316in}}%
\pgfpathlineto{\pgfqpoint{2.5666in}{3.7633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.1041pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2372in}{1.3316in}}%
\pgfpathlineto{\pgfqpoint{5.2372in}{3.7633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.1041pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.5666in}{1.3316in}}%
\pgfpathlineto{\pgfqpoint{5.2372in}{1.3316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.1041pt}%
\definecolor{currentstroke}{rgb}{0.3,0.3,0.3}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.5666in}{3.7633in}}%
\pgfpathlineto{\pgfqpoint{5.2372in}{3.7633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.8305in,y=2.3208in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.2187in,y=2.2369in,left,top]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont $0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554in,y=2.7803in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10}{12}\selectfont GFM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.5566in}{1.7992in}}%
\pgfpathlineto{\pgfqpoint{3.8632in}{3.7733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.8068pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.1912in}{3.7733in}}%
\pgfpathlineto{\pgfqpoint{2.5684in}{1.3216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.8068pt}%
\definecolor{currentstroke}{rgb}{0.16,0.47,0.84}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.8068pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.4244in}{2.5907in}}%
\pgfpathlineto{\pgfqpoint{4.884in}{2.3662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.8068pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884in}{2.3662in}}%
\pgfpathlineto{\pgfqpoint{4.4706in}{2.6604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.8068pt}%
\definecolor{currentstroke}{rgb}{0.92,0.41,0.2}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.4706in}{2.6604in}}%
\pgfpathlineto{\pgfqpoint{4.4244in}{2.5907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.9034pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.6pt}{1.8pt}}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.9034pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.6pt}{1.8pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.1754in}{3.7733in}}%
\pgfpathlineto{\pgfqpoint{3.1876in}{2.2835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.9034pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.6pt}{1.8pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1876in}{2.2835in}}%
\pgfpathlineto{\pgfqpoint{2.5566in}{1.329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.16,0.47,0.84}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0264in}{-0.0264in}}{\pgfqpoint{0.0264in}{0.0264in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathcurveto{\pgfqpoint{0.007in}{-0.0264in}}{\pgfqpoint{0.0137in}{-0.0236in}}{\pgfqpoint{0.0187in}{-0.0187in}}%
\pgfpathcurveto{\pgfqpoint{0.0236in}{-0.0137in}}{\pgfqpoint{0.0264in}{-0.007in}}{\pgfqpoint{0.0264in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0264in}{0.007in}}{\pgfqpoint{0.0236in}{0.0137in}}{\pgfqpoint{0.0187in}{0.0187in}}%
\pgfpathcurveto{\pgfqpoint{0.0137in}{0.0236in}}{\pgfqpoint{0.007in}{0.0264in}}{\pgfqpoint{0in}{0.0264in}}%
\pgfpathcurveto{\pgfqpoint{-0.007in}{0.0264in}}{\pgfqpoint{-0.0137in}{0.0236in}}{\pgfqpoint{-0.0187in}{0.0187in}}%
\pgfpathcurveto{\pgfqpoint{-0.0236in}{0.0137in}}{\pgfqpoint{-0.0264in}{0.007in}}{\pgfqpoint{-0.0264in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0264in}{-0.007in}}{\pgfqpoint{-0.0236in}{-0.0137in}}{\pgfqpoint{-0.0187in}{-0.0187in}}%
\pgfpathcurveto{\pgfqpoint{-0.0137in}{-0.0236in}}{\pgfqpoint{-0.007in}{-0.0264in}}{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.8516in}{-24.3079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.369in}{-22.7572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.6785in}{18.1071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.1464in}{-2.3378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.92,0.41,0.2}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0264in}{-0.0264in}}{\pgfqpoint{0.0264in}{0.0264in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathcurveto{\pgfqpoint{0.007in}{-0.0264in}}{\pgfqpoint{0.0137in}{-0.0236in}}{\pgfqpoint{0.0187in}{-0.0187in}}%
\pgfpathcurveto{\pgfqpoint{0.0236in}{-0.0137in}}{\pgfqpoint{0.0264in}{-0.007in}}{\pgfqpoint{0.0264in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0264in}{0.007in}}{\pgfqpoint{0.0236in}{0.0137in}}{\pgfqpoint{0.0187in}{0.0187in}}%
\pgfpathcurveto{\pgfqpoint{0.0137in}{0.0236in}}{\pgfqpoint{0.007in}{0.0264in}}{\pgfqpoint{0in}{0.0264in}}%
\pgfpathcurveto{\pgfqpoint{-0.007in}{0.0264in}}{\pgfqpoint{-0.0137in}{0.0236in}}{\pgfqpoint{-0.0187in}{0.0187in}}%
\pgfpathcurveto{\pgfqpoint{-0.0236in}{0.0137in}}{\pgfqpoint{-0.0264in}{0.007in}}{\pgfqpoint{-0.0264in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0264in}{-0.007in}}{\pgfqpoint{-0.0236in}{-0.0137in}}{\pgfqpoint{-0.0187in}{-0.0187in}}%
\pgfpathcurveto{\pgfqpoint{-0.0137in}{-0.0236in}}{\pgfqpoint{-0.007in}{-0.0264in}}{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884in}{2.3662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.4244in}{2.5907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.4706in}{2.6604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.4475in}{2.6256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4015pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0295in}{-0.0295in}}{\pgfqpoint{0.0295in}{0.0295in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0295in}}%
\pgfpathlineto{\pgfqpoint{0.0295in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0295in}}%
\pgfpathlineto{\pgfqpoint{-0.0295in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.926in}{-7.588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137in}{2.1407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.3575in}{2.3133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.3299in}{2.2992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0625in}{-0.0625in}}{\pgfqpoint{0.0625in}{0.0625in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0625in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.0625in}{0in}}%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0625in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0625in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.1876in}{2.2835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0383in}{-0.0383in}}{\pgfqpoint{0.0383in}{0.0383in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0383in}}%
\pgfpathlineto{\pgfqpoint{0.0383in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0383in}}%
\pgfpathlineto{\pgfqpoint{-0.0383in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.1876in}{2.2835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.1876in}{2.2835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.5666in}{1.3316in}}{\pgfqpoint{2.6706in}{2.4318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.85,0.1,0.1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.2045pt}%
\definecolor{currentstroke}{rgb}{0.85,0.1,0.1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0347in}{-0.0347in}}{\pgfqpoint{0.0347in}{0.0347in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0347in}{-0.0347in}}%
\pgfpathlineto{\pgfqpoint{0.0347in}{0.0347in}}%
\pgfpathmoveto{\pgfqpoint{-0.0347in}{0.0347in}}%
\pgfpathlineto{\pgfqpoint{0.0347in}{-0.0347in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8771in}{2.2835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.85,0.1,0.1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.2045pt}%
\definecolor{currentstroke}{rgb}{0.85,0.1,0.1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0417in}{-0.0417in}}{\pgfqpoint{0.0417in}{0.0417in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0417in}{-0.0417in}}%
\pgfpathlineto{\pgfqpoint{0.0417in}{0.0417in}}%
\pgfpathmoveto{\pgfqpoint{-0.0417in}{0.0417in}}%
\pgfpathlineto{\pgfqpoint{0.0417in}{-0.0417in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.7882in}{0.3508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.9715in,y=0.2973in,left,base]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont critical point $-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0729in}{-0.0729in}}{\pgfqpoint{0.0729in}{0.0729in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0729in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.0729in}{0in}}%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0729in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0729in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437in}{0.3508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.6203in,y=0.2973in,left,base]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont origin $0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4015pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0412in}{-0.0412in}}{\pgfqpoint{0.0412in}{0.0412in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0412in}}%
\pgfpathlineto{\pgfqpoint{0.0412in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{0.0412in}}%
\pgfpathlineto{\pgfqpoint{-0.0412in}{0in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.4944in}{0.3508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.6777in,y=0.2973in,left,base]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont eigenvalues of $L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.45,0.45,0.45}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.6022pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0431in}{-0.0431in}}{\pgfqpoint{0.0431in}{0.0431in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.0431in}}%
\pgfpathcurveto{\pgfqpoint{0.0114in}{-0.0431in}}{\pgfqpoint{0.0224in}{-0.0385in}}{\pgfqpoint{0.0304in}{-0.0304in}}%
\pgfpathcurveto{\pgfqpoint{0.0385in}{-0.0224in}}{\pgfqpoint{0.0431in}{-0.0114in}}{\pgfqpoint{0.0431in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.0431in}{0.0114in}}{\pgfqpoint{0.0385in}{0.0224in}}{\pgfqpoint{0.0304in}{0.0304in}}%
\pgfpathcurveto{\pgfqpoint{0.0224in}{0.0385in}}{\pgfqpoint{0.0114in}{0.0431in}}{\pgfqpoint{0in}{0.0431in}}%
\pgfpathcurveto{\pgfqpoint{-0.0114in}{0.0431in}}{\pgfqpoint{-0.0224in}{0.0385in}}{\pgfqpoint{-0.0304in}{0.0304in}}%
\pgfpathcurveto{\pgfqpoint{-0.0385in}{0.0224in}}{\pgfqpoint{-0.0431in}{0.0114in}}{\pgfqpoint{-0.0431in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0431in}{-0.0114in}}{\pgfqpoint{-0.0385in}{-0.0224in}}{\pgfqpoint{-0.0304in}{-0.0304in}}%
\pgfpathcurveto{\pgfqpoint{-0.0224in}{-0.0385in}}{\pgfqpoint{-0.0114in}{-0.0431in}}{\pgfqpoint{0in}{-0.0431in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.0431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706in}{0.0983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.8893in,y=0.0449in,left,base]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont scaled POVM coefficients}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.4,0.18,0.55}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.4pt}{3.2pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8232in}{0.0983in}}%
\pgfpathlineto{\pgfqpoint{2.9454in}{0.0983in}}%
\pgfpathlineto{\pgfqpoint{3.0676in}{0.0983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0,0,0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.1287in,y=0.0449in,left,base]{\color{textcolor}{\rmfamily\fontsize{11}{13.2}\selectfont convex hull in Theorem 1}}%
\end{pgfscope}%
\end{tikzpicture}%
\end{lrbox}
\makeatother

